Exploiting Beamforming for Enforcing Semantic Secrecy in 5G NR mmWave Communications

We experimentally investigate the performance of semantically-secure physical layer security (PLS) in 5G new radio (NR) mmWave communications during the initial cell search procedure in the NR band n257 at 27 GHz. A gNB transmits PLS-encoded messages in the presence of an eavesdropper, who intercepts the communication by non-intrusively collecting channel readings in the form of IQ samples. For the message transmission, we use the physical broadcast channel (PBCH) within the synchronization signal block. We analyze different signal-to-noise ratio (SNR) conditions by progressively reducing the transmit power of the subcarriers carrying the PBCH channel, while ensuring optimal conditions for over-the-air frequency and timing synchronization. We measure the secrecy performance of the communication in terms of upper and lower bounds for the distinguishing error rate (DER) metric for different SNR levels and beam angles when performing beamsteering in indoor scenarios, such as office environments and laboratory settings.

==> tikz/power_link_budget.tex <==
\begin{tikzpicture}[font=\normalsize, >=latex]
% \node[draw=none,fill=none] at (0,0){};
\pgfdeclareimage[width=\linewidth]{img}{tikz/link_budget_devices}
\node (img1) at (0,0) {\pgfuseimage{img}};

\node[inner sep=0.2em] (smw) at (-3.7,-1) {\small$P_{\text{Tx}}$};
\node[inner sep=0.2em, right=2.2em of smw] (ud1) {\small$L_{\text{UD}}$};
\draw[->] (smw) -- node[above] {\small$L_{\text{IF,Tx}}$} (ud1);
\node[inner sep=0.2em, right=2.2em of ud1] (bb1) {\small$G_{\text{BB,Tx}}$};
\draw[->] (ud1) -- node[above] {\small$L_{\text{HF}}$} (bb1);
\node[inner sep=0.2em, right=4.0em of bb1] (bb2) {\small$G_{\text{BB,Rx}}$};
\draw[->] (bb1) -- node[above] {\small$L_{\text{PL}}$} (bb2);
\node[inner sep=0.2em, right=2.2em of bb2] (ud2) {\small$L_{\text{UD}}$};
\draw[->] (bb2) -- node[above] {\small$L_{\text{HF}}$} (ud2);
\node[inner sep=0.2em, right=2.2em of ud2] (fsw) {\small$P_{\text{Rx}}$};
\draw[->] (ud2) -- node[above] {\small$L_{\text{IF,Rx}}$} (fsw);
% \node[inner sep=0.2em, right=2.3em of Yn] (Vhat) {\small$\smash{\hat{v}}\vphantom{v}$};
% \draw[->] (Yn) -- node[above] {\small$\Phi$} (Vhat);
% \node[inner sep=0.2em, right=2.3em of Vhat] (Mhat) {\small$\smash{\hat{m}}\vphantom{m}$};;
% \draw[->] (Vhat) -- node[above] {\small$f_s$} (Mhat);
\end{tikzpicture}

==> tikz/sc1_rs_der.tex <==
	% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Opacity source: https://tex.stackexchange.com/questions/305528/how-to-change-fill-opacity-without-affecting-the-angle-label
%
\definecolor{mycolor1}{rgb}{0.34118,0.55294,0.85490}%
\definecolor{mycolor2}{rgb}{0.92941,0.22353,0.09020}%
%
\begin{tikzpicture}

\pgfplotsset{
xtick={-45,-30,-15,0,15,30,45},
xticklabels={,,,,,},
ytick={0.5,0.1,0.01,0.001},
yticklabels={,$10^{-1}$,,$10^{-3}$},
yticklabel style = {font=\scriptsize},
legend image post style={scale=0.3},
legend columns=2, 
legend cell align=left,
%legend pos=south west,
legend style={
	font={\tiny\arraycolsep=2pt},
%	at={(0,-0.2)}, 
%	anchor=south west, 
	at={(0,0)}, 
	anchor=south west, 
	align=left,
	draw=none,
	fill opacity=0,
	text opacity=1,
%	text height=0.1em, %causes the marker not to be aligned with the text
%	text depth=0.1em,
	text centered,
%	minimum height = 0.01em, %does not help
%	draw=white!15!black,
%	/tikz/nodes={text height=1pt,text depth=,anchor=center},
	} %, 
}

%legend style={font=\tiny,at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.36\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
xticklabel style = {font=\scriptsize},
%xtick={-45,-30,-15,0,15,30,45},
%yticklabel style = {font=\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{10}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.526190476190476\\
-36	0.426190476190476\\
-35	0.452380952380952\\
-34	0.39047619047619\\
-33	0.480952380952381\\
-32	0.423809523809524\\
-31	0.419047619047619\\
-30	0.485714285714286\\
-29	0.447619047619048\\
-28	0.452380952380952\\
-27	0.430952380952381\\
-26	0.516666666666667\\
-25	0.44047619047619\\
-24	0.473809523809524\\
-23	0.547619047619048\\
-22	0.469047619047619\\
-21	0.530952380952381\\
-20	0.504761904761905\\
-19	0.523809523809524\\
-18	0.478571428571429\\
-17	0.478571428571429\\
-16	0.495238095238095\\
-15	0\\
-14	0.507142857142857\\
-13	0.504761904761905\\
-12	0.509523809523809\\
-11	0.5\\
-10	0.454761904761905\\
-9	0.521428571428571\\
-8	0.480952380952381\\
-7	0.497619047619048\\
-6	0.45\\
-5	0.542857142857143\\
-4	0.461904761904762\\
-3	0.416666666666667\\
-2	0.238095238095238\\
-1	0.10952380952381\\
0	0.0928571428571429\\
1	0.0119047619047619\\
2	0.0190476190476191\\
3	0.0238095238095238\\
4	0.0333333333333333\\
5	0.104761904761905\\
6	0.278571428571429\\
7	0.380952380952381\\
8	0.461904761904762\\
9	0.490476190476191\\
10	0.45952380952381\\
11	0.511904761904762\\
12	0.509523809523809\\
13	0.533333333333333\\
14	0.509523809523809\\
15	0.00714285714285712\\
16	0.552380952380952\\
17	0.583333333333333\\
18	0.480952380952381\\
19	0.5\\
20	0.483333333333333\\
21	0.5\\
22	0.521428571428571\\
23	0.495238095238095\\
24	0.485714285714286\\
25	0.502380952380952\\
26	0.516666666666667\\
27	0.497619047619048\\
28	0.516666666666667\\
29	0.521428571428571\\
30	0.526190476190476\\
31	0.509523809523809\\
32	0.514285714285714\\
33	0.483333333333333\\
34	0.521428571428571\\
35	0.485714285714286\\
36	0.454761904761905\\
37	0.457142857142857\\
38	0.516666666666667\\
39	0.530952380952381\\
40	0.495238095238095\\
41	0.519047619047619\\
42	0.490476190476191\\
43	0.480952380952381\\
44	0.514285714285714\\
45	0.485714285714286\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.369047619047619\\
-36	0.104761904761905\\
-35	0.080952380952381\\
-34	0.0571428571428572\\
-33	0.119047619047619\\
-32	0.0595238095238095\\
-31	0.080952380952381\\
-30	0.173809523809524\\
-29	0.0714285714285714\\
-28	0.0666666666666667\\
-27	0.0428571428571428\\
-26	0.0404761904761904\\
-25	0.0261904761904762\\
-24	0.0857142857142857\\
-23	0.1\\
-22	0.0357142857142857\\
-21	0.0857142857142857\\
-20	0.0428571428571428\\
-19	0.0476190476190477\\
-18	0.0571428571428572\\
-17	0.0547619047619048\\
-16	0.10952380952381\\
-15	0.00000001\\
-14	0.0952380952380952\\
-13	0.0952380952380952\\
-12	0.147619047619048\\
-11	0.157142857142857\\
-10	0.221428571428571\\
-9	0.335714285714286\\
-8	0.285714285714286\\
-7	0.3\\
-6	0.221428571428571\\
-5	0.204761904761905\\
-4	0.0619047619047619\\
-3	0.0452380952380952\\
-2	0.0142857142857142\\
-1	0.00000001\\
0	0.0380952380952381\\
1	0.00476190476190474\\
2	0.00000001\\
3	0.00476190476190474\\
4	0.00000001\\
5	0.0119047619047619\\
6	0.0190476190476191\\
7	0.0952380952380952\\
8	0.185714285714286\\
9	0.19047619047619\\
10	0.169047619047619\\
11	0.233333333333333\\
12	0.197619047619048\\
13	0.185714285714286\\
14	0.221428571428571\\
15	0.00000001\\
16	0.240476190476191\\
17	0.292857142857143\\
18	0.259523809523809\\
19	0.157142857142857\\
20	0.14047619047619\\
21	0.119047619047619\\
22	0.169047619047619\\
23	0.114285714285714\\
24	0.126190476190476\\
25	0.0952380952380952\\
26	0.0952380952380952\\
27	0.116666666666667\\
28	0.15952380952381\\
29	0.15\\
30	0.176190476190476\\
31	0.242857142857143\\
32	0.307142857142857\\
33	0.397619047619048\\
34	0.388095238095238\\
35	0.35\\
36	0.316666666666667\\
37	0.316666666666667\\
38	0.283333333333333\\
39	0.338095238095238\\
40	0.326190476190476\\
41	0.311904761904762\\
42	0.319047619047619\\
43	0.311904761904762\\
44	0.314285714285714\\
45	0.20952380952381\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.526190476190476\\
-36	0.426190476190476\\
-35	0.452380952380952\\
-34	0.39047619047619\\
-33	0.480952380952381\\
-32	0.423809523809524\\
-31	0.419047619047619\\
-30	0.485714285714286\\
-29	0.447619047619048\\
-28	0.452380952380952\\
-27	0.430952380952381\\
-26	0.516666666666667\\
-25	0.44047619047619\\
-24	0.473809523809524\\
-23	0.547619047619048\\
-22	0.469047619047619\\
-21	0.530952380952381\\
-20	0.504761904761905\\
-19	0.523809523809524\\
-18	0.478571428571429\\
-17	0.478571428571429\\
-16	0.495238095238095\\
-15	0.00000001\\
-14	0.507142857142857\\
-13	0.504761904761905\\
-12	0.509523809523809\\
-11	0.5\\
-10	0.454761904761905\\
-9	0.521428571428571\\
-8	0.480952380952381\\
-7	0.497619047619048\\
-6	0.45\\
-5	0.542857142857143\\
-4	0.461904761904762\\
-3	0.416666666666667\\
-2	0.238095238095238\\
-1	0.10952380952381\\
0	0.0928571428571429\\
1	0.0119047619047619\\
2	0.0190476190476191\\
3	0.0238095238095238\\
4	0.0333333333333333\\
5	0.104761904761905\\
6	0.278571428571429\\
7	0.380952380952381\\
8	0.461904761904762\\
9	0.490476190476191\\
10	0.45952380952381\\
11	0.511904761904762\\
12	0.509523809523809\\
13	0.533333333333333\\
14	0.509523809523809\\
15	0.00714285714285712\\
16	0.552380952380952\\
17	0.583333333333333\\
18	0.480952380952381\\
19	0.5\\
20	0.483333333333333\\
21	0.5\\
22	0.521428571428571\\
23	0.495238095238095\\
24	0.485714285714286\\
25	0.502380952380952\\
26	0.516666666666667\\
27	0.497619047619048\\
28	0.516666666666667\\
29	0.521428571428571\\
30	0.526190476190476\\
31	0.509523809523809\\
32	0.514285714285714\\
33	0.483333333333333\\
34	0.521428571428571\\
35	0.485714285714286\\
36	0.454761904761905\\
37	0.457142857142857\\
38	0.516666666666667\\
39	0.530952380952381\\
40	0.495238095238095\\
41	0.519047619047619\\
42	0.490476190476191\\
43	0.480952380952381\\
44	0.514285714285714\\
45	0.485714285714286\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2},mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.369047619047619\\
-36	0.104761904761905\\
-35	0.080952380952381\\
-34	0.0571428571428572\\
-33	0.119047619047619\\
-32	0.0595238095238095\\
-31	0.080952380952381\\
-30	0.173809523809524\\
-29	0.0714285714285714\\
-28	0.0666666666666667\\
-27	0.0428571428571428\\
-26	0.0404761904761904\\
-25	0.0261904761904762\\
-24	0.0857142857142857\\
-23	0.1\\
-22	0.0357142857142857\\
-21	0.0857142857142857\\
-20	0.0428571428571428\\
-19	0.0476190476190477\\
-18	0.0571428571428572\\
-17	0.0547619047619048\\
-16	0.10952380952381\\
-15	0.00000001\\
-14	0.0952380952380952\\
-13	0.0952380952380952\\
-12	0.147619047619048\\
-11	0.157142857142857\\
-10	0.221428571428571\\
-9	0.335714285714286\\
-8	0.285714285714286\\
-7	0.3\\
-6	0.221428571428571\\
-5	0.204761904761905\\
-4	0.0619047619047619\\
-3	0.0452380952380952\\
-2	0.0142857142857142\\
-1	0.00000001\\
0	0.0380952380952381\\
1	0.00476190476190474\\
2	0.00000001\\
3	0.00476190476190474\\
4	0.00000001\\
5	0.0119047619047619\\
6	0.0190476190476191\\
7	0.0952380952380952\\
8	0.185714285714286\\
9	0.19047619047619\\
10	0.169047619047619\\
11	0.233333333333333\\
12	0.197619047619048\\
13	0.185714285714286\\
14	0.221428571428571\\
15	0.00000001\\
16	0.240476190476191\\
17	0.292857142857143\\
18	0.259523809523809\\
19	0.157142857142857\\
20	0.14047619047619\\
21	0.119047619047619\\
22	0.169047619047619\\
23	0.114285714285714\\
24	0.126190476190476\\
25	0.0952380952380952\\
26	0.0952380952380952\\
27	0.116666666666667\\
28	0.15952380952381\\
29	0.15\\
30	0.176190476190476\\
31	0.242857142857143\\
32	0.307142857142857\\
33	0.397619047619048\\
34	0.388095238095238\\
35	0.35\\
36	0.316666666666667\\
37	0.316666666666667\\
38	0.283333333333333\\
39	0.338095238095238\\
40	0.326190476190476\\
41	0.311904761904762\\
42	0.319047619047619\\
43	0.311904761904762\\
44	0.314285714285714\\
45	0.20952380952381\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.27\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,font=\scriptsize,fill opacity=0.6,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{5}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={font=\tiny,at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.492857142857143\\
-36	0.461904761904762\\
-35	0.485714285714286\\
-34	0.504761904761905\\
-33	0.5\\
-32	0.530952380952381\\
-31	0.526190476190476\\
-30	0.492857142857143\\
-29	0.473809523809524\\
-28	0.490476190476191\\
-27	0.492857142857143\\
-26	0.452380952380952\\
-25	0.519047619047619\\
-24	0.473809523809524\\
-23	0.45952380952381\\
-22	0.478571428571429\\
-21	0.547619047619048\\
-20	0.490476190476191\\
-19	0.488095238095238\\
-18	0.519047619047619\\
-17	0.526190476190476\\
-16	0.457142857142857\\
-15	0.0595238095238095\\
-14	0.521428571428571\\
-13	0.492857142857143\\
-12	0.5\\
-11	0.478571428571429\\
-10	0.473809523809524\\
-9	0.533333333333333\\
-8	0.490476190476191\\
-7	0.507142857142857\\
-6	0.507142857142857\\
-5	0.5\\
-4	0.507142857142857\\
-3	0.5\\
-2	0.430952380952381\\
-1	0.319047619047619\\
0	0.00238095238095237\\
1	0.126190476190476\\
2	0.173809523809524\\
3	0.176190476190476\\
4	0.221428571428571\\
5	0.416666666666667\\
6	0.478571428571429\\
7	0.511904761904762\\
8	0.471428571428571\\
9	0.454761904761905\\
10	0.492857142857143\\
11	0.530952380952381\\
12	0.490476190476191\\
13	0.454761904761905\\
14	0.485714285714286\\
15	0.145238095238095\\
16	0.478571428571429\\
17	0.466666666666667\\
18	0.480952380952381\\
19	0.495238095238095\\
20	0.521428571428571\\
21	0.504761904761905\\
22	0.511904761904762\\
23	0.502380952380952\\
24	0.492857142857143\\
25	0.5\\
26	0.530952380952381\\
27	0.55952380952381\\
28	0.526190476190476\\
29	0.542857142857143\\
30	0.480952380952381\\
31	0.464285714285714\\
32	0.519047619047619\\
33	0.480952380952381\\
34	0.502380952380952\\
35	0.538095238095238\\
36	0.530952380952381\\
37	0.483333333333333\\
38	0.483333333333333\\
39	0.564285714285714\\
40	0.502380952380952\\
41	0.485714285714286\\
42	0.497619047619048\\
43	0.483333333333333\\
44	0.554761904761905\\
45	0.545238095238095\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.326190476190476\\
-36	0.133333333333333\\
-35	0.169047619047619\\
-34	0.15\\
-33	0.202380952380952\\
-32	0.121428571428571\\
-31	0.126190476190476\\
-30	0.197619047619048\\
-29	0.166666666666667\\
-28	0.15952380952381\\
-27	0.119047619047619\\
-26	0.107142857142857\\
-25	0.104761904761905\\
-24	0.119047619047619\\
-23	0.10952380952381\\
-22	0.0904761904761905\\
-21	0.14047619047619\\
-20	0.104761904761905\\
-19	0.0833333333333334\\
-18	0.104761904761905\\
-17	0.152380952380952\\
-16	0.080952380952381\\
-15	0.00000001\\
-14	0.147619047619048\\
-13	0.152380952380952\\
-12	0.2\\
-11	0.219047619047619\\
-10	0.252380952380952\\
-9	0.307142857142857\\
-8	0.319047619047619\\
-7	0.292857142857143\\
-6	0.276190476190476\\
-5	0.242857142857143\\
-4	0.145238095238095\\
-3	0.119047619047619\\
-2	0.069047619047619\\
-1	0.0238095238095238\\
0	0.00000001\\
1	0.0166666666666667\\
2	0.0166666666666667\\
3	0.00714285714285712\\
4	0.0357142857142857\\
5	0.0523809523809524\\
6	0.0714285714285714\\
7	0.133333333333333\\
8	0.216666666666667\\
9	0.247619047619048\\
10	0.261904761904762\\
11	0.316666666666667\\
12	0.20952380952381\\
13	0.202380952380952\\
14	0.266666666666667\\
15	0.0142857142857142\\
16	0.233333333333333\\
17	0.233333333333333\\
18	0.292857142857143\\
19	0.204761904761905\\
20	0.15\\
21	0.19047619047619\\
22	0.226190476190476\\
23	0.202380952380952\\
24	0.171428571428571\\
25	0.128571428571429\\
26	0.214285714285714\\
27	0.161904761904762\\
28	0.219047619047619\\
29	0.19047619047619\\
30	0.164285714285714\\
31	0.264285714285714\\
32	0.3\\
33	0.347619047619048\\
34	0.371428571428571\\
35	0.395238095238095\\
36	0.376190476190476\\
37	0.347619047619048\\
38	0.297619047619048\\
39	0.40952380952381\\
40	0.366666666666667\\
41	0.34047619047619\\
42	0.34047619047619\\
43	0.323809523809524\\
44	0.388095238095238\\
45	0.257142857142857\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-45	0.492857142857143\\
-36	0.461904761904762\\
-35	0.485714285714286\\
-34	0.504761904761905\\
-33	0.5\\
-32	0.530952380952381\\
-31	0.526190476190476\\
-30	0.492857142857143\\
-29	0.473809523809524\\
-28	0.490476190476191\\
-27	0.492857142857143\\
-26	0.452380952380952\\
-25	0.519047619047619\\
-24	0.473809523809524\\
-23	0.45952380952381\\
-22	0.478571428571429\\
-21	0.547619047619048\\
-20	0.490476190476191\\
-19	0.488095238095238\\
-18	0.519047619047619\\
-17	0.526190476190476\\
-16	0.457142857142857\\
-15	0.0595238095238095\\
-14	0.521428571428571\\
-13	0.492857142857143\\
-12	0.5\\
-11	0.478571428571429\\
-10	0.473809523809524\\
-9	0.533333333333333\\
-8	0.490476190476191\\
-7	0.507142857142857\\
-6	0.507142857142857\\
-5	0.5\\
-4	0.507142857142857\\
-3	0.5\\
-2	0.430952380952381\\
-1	0.319047619047619\\
0	0.00238095238095237\\
1	0.126190476190476\\
2	0.173809523809524\\
3	0.176190476190476\\
4	0.221428571428571\\
5	0.416666666666667\\
6	0.478571428571429\\
7	0.511904761904762\\
8	0.471428571428571\\
9	0.454761904761905\\
10	0.492857142857143\\
11	0.530952380952381\\
12	0.490476190476191\\
13	0.454761904761905\\
14	0.485714285714286\\
15	0.145238095238095\\
16	0.478571428571429\\
17	0.466666666666667\\
18	0.480952380952381\\
19	0.495238095238095\\
20	0.521428571428571\\
21	0.504761904761905\\
22	0.511904761904762\\
23	0.502380952380952\\
24	0.492857142857143\\
25	0.5\\
26	0.530952380952381\\
27	0.55952380952381\\
28	0.526190476190476\\
29	0.542857142857143\\
30	0.480952380952381\\
31	0.464285714285714\\
32	0.519047619047619\\
33	0.480952380952381\\
34	0.502380952380952\\
35	0.538095238095238\\
36	0.530952380952381\\
37	0.483333333333333\\
38	0.483333333333333\\
39	0.564285714285714\\
40	0.502380952380952\\
41	0.485714285714286\\
42	0.497619047619048\\
43	0.483333333333333\\
44	0.554761904761905\\
45	0.545238095238095\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-45	0.326190476190476\\
-36	0.133333333333333\\
-35	0.169047619047619\\
-34	0.15\\
-33	0.202380952380952\\
-32	0.121428571428571\\
-31	0.126190476190476\\
-30	0.197619047619048\\
-29	0.166666666666667\\
-28	0.15952380952381\\
-27	0.119047619047619\\
-26	0.107142857142857\\
-25	0.104761904761905\\
-24	0.119047619047619\\
-23	0.10952380952381\\
-22	0.0904761904761905\\
-21	0.14047619047619\\
-20	0.104761904761905\\
-19	0.0833333333333334\\
-18	0.104761904761905\\
-17	0.152380952380952\\
-16	0.080952380952381\\
-15	0.00000001\\
-14	0.147619047619048\\
-13	0.152380952380952\\
-12	0.2\\
-11	0.219047619047619\\
-10	0.252380952380952\\
-9	0.307142857142857\\
-8	0.319047619047619\\
-7	0.292857142857143\\
-6	0.276190476190476\\
-5	0.242857142857143\\
-4	0.145238095238095\\
-3	0.119047619047619\\
-2	0.069047619047619\\
-1	0.0238095238095238\\
0	0.00000001\\
1	0.0166666666666667\\
2	0.0166666666666667\\
3	0.00714285714285712\\
4	0.0357142857142857\\
5	0.0523809523809524\\
6	0.0714285714285714\\
7	0.133333333333333\\
8	0.216666666666667\\
9	0.247619047619048\\
10	0.261904761904762\\
11	0.316666666666667\\
12	0.20952380952381\\
13	0.202380952380952\\
14	0.266666666666667\\
15	0.0142857142857142\\
16	0.233333333333333\\
17	0.233333333333333\\
18	0.292857142857143\\
19	0.204761904761905\\
20	0.15\\
21	0.19047619047619\\
22	0.226190476190476\\
23	0.202380952380952\\
24	0.171428571428571\\
25	0.128571428571429\\
26	0.214285714285714\\
27	0.161904761904762\\
28	0.219047619047619\\
29	0.19047619047619\\
30	0.164285714285714\\
31	0.264285714285714\\
32	0.3\\
33	0.347619047619048\\
34	0.371428571428571\\
35	0.395238095238095\\
36	0.376190476190476\\
37	0.347619047619048\\
38	0.297619047619048\\
39	0.40952380952381\\
40	0.366666666666667\\
41	0.34047619047619\\
42	0.34047619047619\\
43	0.323809523809524\\
44	0.388095238095238\\
45	0.257142857142857\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.18\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,font=\scriptsize,fill opacity=0.6,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{0}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={font=\tiny,at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.509523809523809\\
-36	0.5\\
-35	0.457142857142857\\
-34	0.523809523809524\\
-33	0.511904761904762\\
-32	0.471428571428571\\
-31	0.476190476190476\\
-30	0.514285714285714\\
-29	0.495238095238095\\
-28	0.483333333333333\\
-27	0.483333333333333\\
-26	0.502380952380952\\
-25	0.497619047619048\\
-24	0.485714285714286\\
-23	0.490476190476191\\
-22	0.483333333333333\\
-21	0.488095238095238\\
-20	0.480952380952381\\
-19	0.490476190476191\\
-18	0.526190476190476\\
-17	0.485714285714286\\
-16	0.45952380952381\\
-15	0.490476190476191\\
-14	0.516666666666667\\
-13	0.452380952380952\\
-12	0.469047619047619\\
-11	0.511904761904762\\
-10	0.5\\
-9	0.514285714285714\\
-8	0.492857142857143\\
-7	0.476190476190476\\
-6	0.480952380952381\\
-5	0.5\\
-4	0.483333333333333\\
-3	0.492857142857143\\
-2	0.480952380952381\\
-1	0.526190476190476\\
0	0.464285714285714\\
1	0.526190476190476\\
2	0.528571428571429\\
3	0.478571428571429\\
4	0.507142857142857\\
5	0.502380952380952\\
6	0.516666666666667\\
7	0.507142857142857\\
8	0.490476190476191\\
9	0.514285714285714\\
10	0.44047619047619\\
11	0.504761904761905\\
12	0.523809523809524\\
13	0.480952380952381\\
14	0.519047619047619\\
15	0.507142857142857\\
16	0.504761904761905\\
17	0.485714285714286\\
18	0.495238095238095\\
19	0.504761904761905\\
20	0.507142857142857\\
21	0.480952380952381\\
22	0.514285714285714\\
23	0.519047619047619\\
24	0.480952380952381\\
25	0.5\\
26	0.461904761904762\\
27	0.480952380952381\\
28	0.55952380952381\\
29	0.473809523809524\\
30	0.495238095238095\\
31	0.492857142857143\\
32	0.490476190476191\\
33	0.514285714285714\\
34	0.490476190476191\\
35	0.530952380952381\\
36	0.514285714285714\\
37	0.466666666666667\\
38	0.490476190476191\\
39	0.502380952380952\\
40	0.55\\
41	0.504761904761905\\
42	0.509523809523809\\
43	0.535714285714286\\
44	0.485714285714286\\
45	0.507142857142857\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.345238095238095\\
-36	0.29047619047619\\
-35	0.233333333333333\\
-34	0.266666666666667\\
-33	0.304761904761905\\
-32	0.247619047619048\\
-31	0.245238095238095\\
-30	0.285714285714286\\
-29	0.247619047619048\\
-28	0.216666666666667\\
-27	0.261904761904762\\
-26	0.219047619047619\\
-25	0.192857142857143\\
-24	0.20952380952381\\
-23	0.207142857142857\\
-22	0.188095238095238\\
-21	0.223809523809524\\
-20	0.223809523809524\\
-19	0.219047619047619\\
-18	0.261904761904762\\
-17	0.214285714285714\\
-16	0.235714285714286\\
-15	0.15952380952381\\
-14	0.238095238095238\\
-13	0.230952380952381\\
-12	0.311904761904762\\
-11	0.335714285714286\\
-10	0.364285714285714\\
-9	0.323809523809524\\
-8	0.314285714285714\\
-7	0.297619047619048\\
-6	0.323809523809524\\
-5	0.316666666666667\\
-4	0.261904761904762\\
-3	0.240476190476191\\
-2	0.166666666666667\\
-1	0.119047619047619\\
0	0.0714285714285714\\
1	0.107142857142857\\
2	0.142857142857143\\
3	0.128571428571429\\
4	0.0976190476190476\\
5	0.183333333333333\\
6	0.238095238095238\\
7	0.228571428571429\\
8	0.302380952380952\\
9	0.30952380952381\\
10	0.288095238095238\\
11	0.333333333333333\\
12	0.321428571428571\\
13	0.273809523809524\\
14	0.319047619047619\\
15	0.10952380952381\\
16	0.304761904761905\\
17	0.321428571428571\\
18	0.292857142857143\\
19	0.30952380952381\\
20	0.271428571428571\\
21	0.252380952380952\\
22	0.242857142857143\\
23	0.285714285714286\\
24	0.266666666666667\\
25	0.252380952380952\\
26	0.264285714285714\\
27	0.219047619047619\\
28	0.323809523809524\\
29	0.29047619047619\\
30	0.271428571428571\\
31	0.30952380952381\\
32	0.366666666666667\\
33	0.323809523809524\\
34	0.326190476190476\\
35	0.388095238095238\\
36	0.357142857142857\\
37	0.364285714285714\\
38	0.357142857142857\\
39	0.338095238095238\\
40	0.40952380952381\\
41	0.366666666666667\\
42	0.338095238095238\\
43	0.373809523809524\\
44	0.330952380952381\\
45	0.338095238095238\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1},mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.509523809523809\\
-36	0.5\\
-35	0.457142857142857\\
-34	0.523809523809524\\
-33	0.511904761904762\\
-32	0.471428571428571\\
-31	0.476190476190476\\
-30	0.514285714285714\\
-29	0.495238095238095\\
-28	0.483333333333333\\
-27	0.483333333333333\\
-26	0.502380952380952\\
-25	0.497619047619048\\
-24	0.485714285714286\\
-23	0.490476190476191\\
-22	0.483333333333333\\
-21	0.488095238095238\\
-20	0.480952380952381\\
-19	0.490476190476191\\
-18	0.526190476190476\\
-17	0.485714285714286\\
-16	0.45952380952381\\
-15	0.490476190476191\\
-14	0.516666666666667\\
-13	0.452380952380952\\
-12	0.469047619047619\\
-11	0.511904761904762\\
-10	0.5\\
-9	0.514285714285714\\
-8	0.492857142857143\\
-7	0.476190476190476\\
-6	0.480952380952381\\
-5	0.5\\
-4	0.483333333333333\\
-3	0.492857142857143\\
-2	0.480952380952381\\
-1	0.526190476190476\\
0	0.464285714285714\\
1	0.526190476190476\\
2	0.528571428571429\\
3	0.478571428571429\\
4	0.507142857142857\\
5	0.502380952380952\\
6	0.516666666666667\\
7	0.507142857142857\\
8	0.490476190476191\\
9	0.514285714285714\\
10	0.44047619047619\\
11	0.504761904761905\\
12	0.523809523809524\\
13	0.480952380952381\\
14	0.519047619047619\\
15	0.507142857142857\\
16	0.504761904761905\\
17	0.485714285714286\\
18	0.495238095238095\\
19	0.504761904761905\\
20	0.507142857142857\\
21	0.480952380952381\\
22	0.514285714285714\\
23	0.519047619047619\\
24	0.480952380952381\\
25	0.5\\
26	0.461904761904762\\
27	0.480952380952381\\
28	0.55952380952381\\
29	0.473809523809524\\
30	0.495238095238095\\
31	0.492857142857143\\
32	0.490476190476191\\
33	0.514285714285714\\
34	0.490476190476191\\
35	0.530952380952381\\
36	0.514285714285714\\
37	0.466666666666667\\
38	0.490476190476191\\
39	0.502380952380952\\
40	0.55\\
41	0.504761904761905\\
42	0.509523809523809\\
43	0.535714285714286\\
44	0.485714285714286\\
45	0.507142857142857\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt,forget plot]
  table[row sep=crcr]{%
-45	0.345238095238095\\
-36	0.29047619047619\\
-35	0.233333333333333\\
-34	0.266666666666667\\
-33	0.304761904761905\\
-32	0.247619047619048\\
-31	0.245238095238095\\
-30	0.285714285714286\\
-29	0.247619047619048\\
-28	0.216666666666667\\
-27	0.261904761904762\\
-26	0.219047619047619\\
-25	0.192857142857143\\
-24	0.20952380952381\\
-23	0.207142857142857\\
-22	0.188095238095238\\
-21	0.223809523809524\\
-20	0.223809523809524\\
-19	0.219047619047619\\
-18	0.261904761904762\\
-17	0.214285714285714\\
-16	0.235714285714286\\
-15	0.15952380952381\\
-14	0.238095238095238\\
-13	0.230952380952381\\
-12	0.311904761904762\\
-11	0.335714285714286\\
-10	0.364285714285714\\
-9	0.323809523809524\\
-8	0.314285714285714\\
-7	0.297619047619048\\
-6	0.323809523809524\\
-5	0.316666666666667\\
-4	0.261904761904762\\
-3	0.240476190476191\\
-2	0.166666666666667\\
-1	0.119047619047619\\
0	0.0714285714285714\\
1	0.107142857142857\\
2	0.142857142857143\\
3	0.128571428571429\\
4	0.0976190476190476\\
5	0.183333333333333\\
6	0.238095238095238\\
7	0.228571428571429\\
8	0.302380952380952\\
9	0.30952380952381\\
10	0.288095238095238\\
11	0.333333333333333\\
12	0.321428571428571\\
13	0.273809523809524\\
14	0.319047619047619\\
15	0.10952380952381\\
16	0.304761904761905\\
17	0.321428571428571\\
18	0.292857142857143\\
19	0.30952380952381\\
20	0.271428571428571\\
21	0.252380952380952\\
22	0.242857142857143\\
23	0.285714285714286\\
24	0.266666666666667\\
25	0.252380952380952\\
26	0.264285714285714\\
27	0.219047619047619\\
28	0.323809523809524\\
29	0.29047619047619\\
30	0.271428571428571\\
31	0.30952380952381\\
32	0.366666666666667\\
33	0.323809523809524\\
34	0.326190476190476\\
35	0.388095238095238\\
36	0.357142857142857\\
37	0.364285714285714\\
38	0.357142857142857\\
39	0.338095238095238\\
40	0.40952380952381\\
41	0.366666666666667\\
42	0.338095238095238\\
43	0.373809523809524\\
44	0.330952380952381\\
45	0.338095238095238\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.09\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,font=\scriptsize,fill opacity=0.6,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-5}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={font=\tiny,at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.454761904761905\\
-36	0.466666666666667\\
-35	0.464285714285714\\
-34	0.490476190476191\\
-33	0.44047619047619\\
-32	0.504761904761905\\
-31	0.495238095238095\\
-30	0.519047619047619\\
-29	0.490476190476191\\
-28	0.516666666666667\\
-27	0.530952380952381\\
-26	0.516666666666667\\
-25	0.466666666666667\\
-24	0.461904761904762\\
-23	0.519047619047619\\
-22	0.516666666666667\\
-21	0.521428571428571\\
-20	0.514285714285714\\
-19	0.497619047619048\\
-18	0.454761904761905\\
-17	0.495238095238095\\
-16	0.433333333333333\\
-15	0.540476190476191\\
-14	0.492857142857143\\
-13	0.533333333333333\\
-12	0.523809523809524\\
-11	0.488095238095238\\
-10	0.476190476190476\\
-9	0.530952380952381\\
-8	0.488095238095238\\
-7	0.497619047619048\\
-6	0.533333333333333\\
-5	0.461904761904762\\
-4	0.511904761904762\\
-3	0.526190476190476\\
-2	0.5\\
-1	0.516666666666667\\
0	0.526190476190476\\
1	0.521428571428571\\
2	0.502380952380952\\
3	0.466666666666667\\
4	0.476190476190476\\
5	0.514285714285714\\
6	0.507142857142857\\
7	0.511904761904762\\
8	0.488095238095238\\
9	0.540476190476191\\
10	0.488095238095238\\
11	0.485714285714286\\
12	0.519047619047619\\
13	0.464285714285714\\
14	0.464285714285714\\
15	0.495238095238095\\
16	0.511904761904762\\
17	0.538095238095238\\
18	0.514285714285714\\
19	0.488095238095238\\
20	0.464285714285714\\
21	0.519047619047619\\
22	0.521428571428571\\
23	0.497619047619048\\
24	0.521428571428571\\
25	0.502380952380952\\
26	0.540476190476191\\
27	0.497619047619048\\
28	0.478571428571429\\
29	0.535714285714286\\
30	0.569047619047619\\
31	0.538095238095238\\
32	0.521428571428571\\
33	0.521428571428571\\
34	0.514285714285714\\
35	0.497619047619048\\
36	0.483333333333333\\
37	0.509523809523809\\
38	0.483333333333333\\
39	0.535714285714286\\
40	0.519047619047619\\
41	0.488095238095238\\
42	0.480952380952381\\
43	0.488095238095238\\
44	0.507142857142857\\
45	0.495238095238095\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.354761904761905\\
-36	0.271428571428571\\
-35	0.30952380952381\\
-34	0.295238095238095\\
-33	0.3\\
-32	0.330952380952381\\
-31	0.302380952380952\\
-30	0.347619047619048\\
-29	0.295238095238095\\
-28	0.373809523809524\\
-27	0.373809523809524\\
-26	0.35\\
-25	0.304761904761905\\
-24	0.271428571428571\\
-23	0.323809523809524\\
-22	0.302380952380952\\
-21	0.288095238095238\\
-20	0.319047619047619\\
-19	0.273809523809524\\
-18	0.266666666666667\\
-17	0.311904761904762\\
-16	0.230952380952381\\
-15	0.3\\
-14	0.326190476190476\\
-13	0.335714285714286\\
-12	0.330952380952381\\
-11	0.342857142857143\\
-10	0.335714285714286\\
-9	0.361904761904762\\
-8	0.342857142857143\\
-7	0.357142857142857\\
-6	0.345238095238095\\
-5	0.321428571428571\\
-4	0.295238095238095\\
-3	0.3\\
-2	0.264285714285714\\
-1	0.261904761904762\\
0	0.2\\
1	0.252380952380952\\
2	0.202380952380952\\
3	0.2\\
4	0.230952380952381\\
5	0.316666666666667\\
6	0.288095238095238\\
7	0.316666666666667\\
8	0.326190476190476\\
9	0.354761904761905\\
10	0.357142857142857\\
11	0.347619047619048\\
12	0.326190476190476\\
13	0.288095238095238\\
14	0.297619047619048\\
15	0.238095238095238\\
16	0.364285714285714\\
17	0.407142857142857\\
18	0.388095238095238\\
19	0.354761904761905\\
20	0.278571428571429\\
21	0.371428571428571\\
22	0.34047619047619\\
23	0.333333333333333\\
24	0.335714285714286\\
25	0.347619047619048\\
26	0.295238095238095\\
27	0.311904761904762\\
28	0.302380952380952\\
29	0.373809523809524\\
30	0.35952380952381\\
31	0.373809523809524\\
32	0.369047619047619\\
33	0.357142857142857\\
34	0.378571428571429\\
35	0.338095238095238\\
36	0.371428571428571\\
37	0.352380952380952\\
38	0.35\\
39	0.35952380952381\\
40	0.345238095238095\\
41	0.323809523809524\\
42	0.366666666666667\\
43	0.357142857142857\\
44	0.414285714285714\\
45	0.330952380952381\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1},mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.454761904761905\\
-36	0.466666666666667\\
-35	0.464285714285714\\
-34	0.490476190476191\\
-33	0.44047619047619\\
-32	0.504761904761905\\
-31	0.495238095238095\\
-30	0.519047619047619\\
-29	0.490476190476191\\
-28	0.516666666666667\\
-27	0.530952380952381\\
-26	0.516666666666667\\
-25	0.466666666666667\\
-24	0.461904761904762\\
-23	0.519047619047619\\
-22	0.516666666666667\\
-21	0.521428571428571\\
-20	0.514285714285714\\
-19	0.497619047619048\\
-18	0.454761904761905\\
-17	0.495238095238095\\
-16	0.433333333333333\\
-15	0.540476190476191\\
-14	0.492857142857143\\
-13	0.533333333333333\\
-12	0.523809523809524\\
-11	0.488095238095238\\
-10	0.476190476190476\\
-9	0.530952380952381\\
-8	0.488095238095238\\
-7	0.497619047619048\\
-6	0.533333333333333\\
-5	0.461904761904762\\
-4	0.511904761904762\\
-3	0.526190476190476\\
-2	0.5\\
-1	0.516666666666667\\
0	0.526190476190476\\
1	0.521428571428571\\
2	0.502380952380952\\
3	0.466666666666667\\
4	0.476190476190476\\
5	0.514285714285714\\
6	0.507142857142857\\
7	0.511904761904762\\
8	0.488095238095238\\
9	0.540476190476191\\
10	0.488095238095238\\
11	0.485714285714286\\
12	0.519047619047619\\
13	0.464285714285714\\
14	0.464285714285714\\
15	0.495238095238095\\
16	0.511904761904762\\
17	0.538095238095238\\
18	0.514285714285714\\
19	0.488095238095238\\
20	0.464285714285714\\
21	0.519047619047619\\
22	0.521428571428571\\
23	0.497619047619048\\
24	0.521428571428571\\
25	0.502380952380952\\
26	0.540476190476191\\
27	0.497619047619048\\
28	0.478571428571429\\
29	0.535714285714286\\
30	0.569047619047619\\
31	0.538095238095238\\
32	0.521428571428571\\
33	0.521428571428571\\
34	0.514285714285714\\
35	0.497619047619048\\
36	0.483333333333333\\
37	0.509523809523809\\
38	0.483333333333333\\
39	0.535714285714286\\
40	0.519047619047619\\
41	0.488095238095238\\
42	0.480952380952381\\
43	0.488095238095238\\
44	0.507142857142857\\
45	0.495238095238095\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt,forget plot]
  table[row sep=crcr]{%
-45	0.354761904761905\\
-36	0.271428571428571\\
-35	0.30952380952381\\
-34	0.295238095238095\\
-33	0.3\\
-32	0.330952380952381\\
-31	0.302380952380952\\
-30	0.347619047619048\\
-29	0.295238095238095\\
-28	0.373809523809524\\
-27	0.373809523809524\\
-26	0.35\\
-25	0.304761904761905\\
-24	0.271428571428571\\
-23	0.323809523809524\\
-22	0.302380952380952\\
-21	0.288095238095238\\
-20	0.319047619047619\\
-19	0.273809523809524\\
-18	0.266666666666667\\
-17	0.311904761904762\\
-16	0.230952380952381\\
-15	0.3\\
-14	0.326190476190476\\
-13	0.335714285714286\\
-12	0.330952380952381\\
-11	0.342857142857143\\
-10	0.335714285714286\\
-9	0.361904761904762\\
-8	0.342857142857143\\
-7	0.357142857142857\\
-6	0.345238095238095\\
-5	0.321428571428571\\
-4	0.295238095238095\\
-3	0.3\\
-2	0.264285714285714\\
-1	0.261904761904762\\
0	0.2\\
1	0.252380952380952\\
2	0.202380952380952\\
3	0.2\\
4	0.230952380952381\\
5	0.316666666666667\\
6	0.288095238095238\\
7	0.316666666666667\\
8	0.326190476190476\\
9	0.354761904761905\\
10	0.357142857142857\\
11	0.347619047619048\\
12	0.326190476190476\\
13	0.288095238095238\\
14	0.297619047619048\\
15	0.238095238095238\\
16	0.364285714285714\\
17	0.407142857142857\\
18	0.388095238095238\\
19	0.354761904761905\\
20	0.278571428571429\\
21	0.371428571428571\\
22	0.34047619047619\\
23	0.333333333333333\\
24	0.335714285714286\\
25	0.347619047619048\\
26	0.295238095238095\\
27	0.311904761904762\\
28	0.302380952380952\\
29	0.373809523809524\\
30	0.35952380952381\\
31	0.373809523809524\\
32	0.369047619047619\\
33	0.357142857142857\\
34	0.378571428571429\\
35	0.338095238095238\\
36	0.371428571428571\\
37	0.352380952380952\\
38	0.35\\
39	0.35952380952381\\
40	0.345238095238095\\
41	0.323809523809524\\
42	0.366666666666667\\
43	0.357142857142857\\
44	0.414285714285714\\
45	0.330952380952381\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.0\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Beam angle [°]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
xticklabel style = {font=\scriptsize},
xticklabels={-45,-30,-15,0,15,30,45},
yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
%title style={font=\bfseries},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,font=\scriptsize,fill opacity=0.6,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-10}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={font=\tiny,at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.471428571428571\\
-36	0.497619047619048\\
-35	0.492857142857143\\
-34	0.514285714285714\\
-33	0.554761904761905\\
-32	0.514285714285714\\
-31	0.461904761904762\\
-30	0.5\\
-29	0.511904761904762\\
-28	0.533333333333333\\
-27	0.490476190476191\\
-26	0.552380952380952\\
-25	0.492857142857143\\
-24	0.45\\
-23	0.514285714285714\\
-22	0.492857142857143\\
-21	0.485714285714286\\
-20	0.521428571428571\\
-19	0.461904761904762\\
-18	0.511904761904762\\
-17	0.521428571428571\\
-16	0.492857142857143\\
-15	0.519047619047619\\
-14	0.504761904761905\\
-13	0.528571428571429\\
-12	0.528571428571429\\
-11	0.471428571428571\\
-10	0.490476190476191\\
-9	0.509523809523809\\
-8	0.523809523809524\\
-7	0.521428571428571\\
-6	0.485714285714286\\
-5	0.483333333333333\\
-4	0.44047619047619\\
-3	0.478571428571429\\
-2	0.547619047619048\\
-1	0.5\\
0	0.447619047619048\\
1	0.523809523809524\\
2	0.495238095238095\\
3	0.485714285714286\\
4	0.504761904761905\\
5	0.523809523809524\\
6	0.502380952380952\\
7	0.526190476190476\\
8	0.466666666666667\\
9	0.497619047619048\\
10	0.480952380952381\\
11	0.535714285714286\\
12	0.504761904761905\\
13	0.514285714285714\\
14	0.492857142857143\\
15	0.526190476190476\\
16	0.511904761904762\\
17	0.483333333333333\\
18	0.45952380952381\\
19	0.509523809523809\\
20	0.516666666666667\\
21	0.511904761904762\\
22	0.490476190476191\\
23	0.533333333333333\\
24	0.478571428571429\\
25	0.511904761904762\\
26	0.538095238095238\\
27	0.507142857142857\\
28	0.495238095238095\\
29	0.473809523809524\\
30	0.509523809523809\\
31	0.504761904761905\\
32	0.504761904761905\\
33	0.45\\
34	0.466666666666667\\
35	0.507142857142857\\
36	0.540476190476191\\
37	0.509523809523809\\
38	0.466666666666667\\
39	0.521428571428571\\
40	0.497619047619048\\
41	0.516666666666667\\
42	0.495238095238095\\
43	0.45952380952381\\
44	0.457142857142857\\
45	0.411904761904762\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.361904761904762\\
-36	0.342857142857143\\
-35	0.3\\
-34	0.319047619047619\\
-33	0.392857142857143\\
-32	0.40952380952381\\
-31	0.316666666666667\\
-30	0.316666666666667\\
-29	0.369047619047619\\
-28	0.388095238095238\\
-27	0.328571428571429\\
-26	0.414285714285714\\
-25	0.369047619047619\\
-24	0.297619047619048\\
-23	0.392857142857143\\
-22	0.34047619047619\\
-21	0.392857142857143\\
-20	0.35\\
-19	0.307142857142857\\
-18	0.338095238095238\\
-17	0.378571428571429\\
-16	0.316666666666667\\
-15	0.316666666666667\\
-14	0.34047619047619\\
-13	0.364285714285714\\
-12	0.373809523809524\\
-11	0.357142857142857\\
-10	0.319047619047619\\
-9	0.383333333333333\\
-8	0.4\\
-7	0.380952380952381\\
-6	0.345238095238095\\
-5	0.352380952380952\\
-4	0.30952380952381\\
-3	0.364285714285714\\
-2	0.35952380952381\\
-1	0.321428571428571\\
0	0.271428571428571\\
1	0.292857142857143\\
2	0.335714285714286\\
3	0.30952380952381\\
4	0.330952380952381\\
5	0.333333333333333\\
6	0.371428571428571\\
7	0.342857142857143\\
8	0.314285714285714\\
9	0.316666666666667\\
10	0.323809523809524\\
11	0.373809523809524\\
12	0.357142857142857\\
13	0.338095238095238\\
14	0.35\\
15	0.3\\
16	0.364285714285714\\
17	0.369047619047619\\
18	0.316666666666667\\
19	0.34047619047619\\
20	0.352380952380952\\
21	0.402380952380952\\
22	0.338095238095238\\
23	0.361904761904762\\
24	0.352380952380952\\
25	0.361904761904762\\
26	0.357142857142857\\
27	0.321428571428571\\
28	0.323809523809524\\
29	0.352380952380952\\
30	0.411904761904762\\
31	0.373809523809524\\
32	0.35\\
33	0.319047619047619\\
34	0.326190476190476\\
35	0.39047619047619\\
36	0.402380952380952\\
37	0.342857142857143\\
38	0.335714285714286\\
39	0.35952380952381\\
40	0.34047619047619\\
41	0.364285714285714\\
42	0.357142857142857\\
43	0.342857142857143\\
44	0.29047619047619\\
45	0.280952380952381\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1},mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.471428571428571\\
-36	0.497619047619048\\
-35	0.492857142857143\\
-34	0.514285714285714\\
-33	0.554761904761905\\
-32	0.514285714285714\\
-31	0.461904761904762\\
-30	0.5\\
-29	0.511904761904762\\
-28	0.533333333333333\\
-27	0.490476190476191\\
-26	0.552380952380952\\
-25	0.492857142857143\\
-24	0.45\\
-23	0.514285714285714\\
-22	0.492857142857143\\
-21	0.485714285714286\\
-20	0.521428571428571\\
-19	0.461904761904762\\
-18	0.511904761904762\\
-17	0.521428571428571\\
-16	0.492857142857143\\
-15	0.519047619047619\\
-14	0.504761904761905\\
-13	0.528571428571429\\
-12	0.528571428571429\\
-11	0.471428571428571\\
-10	0.490476190476191\\
-9	0.509523809523809\\
-8	0.523809523809524\\
-7	0.521428571428571\\
-6	0.485714285714286\\
-5	0.483333333333333\\
-4	0.44047619047619\\
-3	0.478571428571429\\
-2	0.547619047619048\\
-1	0.5\\
0	0.447619047619048\\
1	0.523809523809524\\
2	0.495238095238095\\
3	0.485714285714286\\
4	0.504761904761905\\
5	0.523809523809524\\
6	0.502380952380952\\
7	0.526190476190476\\
8	0.466666666666667\\
9	0.497619047619048\\
10	0.480952380952381\\
11	0.535714285714286\\
12	0.504761904761905\\
13	0.514285714285714\\
14	0.492857142857143\\
15	0.526190476190476\\
16	0.511904761904762\\
17	0.483333333333333\\
18	0.45952380952381\\
19	0.509523809523809\\
20	0.516666666666667\\
21	0.511904761904762\\
22	0.490476190476191\\
23	0.533333333333333\\
24	0.478571428571429\\
25	0.511904761904762\\
26	0.538095238095238\\
27	0.507142857142857\\
28	0.495238095238095\\
29	0.473809523809524\\
30	0.509523809523809\\
31	0.504761904761905\\
32	0.504761904761905\\
33	0.45\\
34	0.466666666666667\\
35	0.507142857142857\\
36	0.540476190476191\\
37	0.509523809523809\\
38	0.466666666666667\\
39	0.521428571428571\\
40	0.497619047619048\\
41	0.516666666666667\\
42	0.495238095238095\\
43	0.45952380952381\\
44	0.457142857142857\\
45	0.411904761904762\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt,forget plot]
  table[row sep=crcr]{%
-45	0.361904761904762\\
-36	0.342857142857143\\
-35	0.3\\
-34	0.319047619047619\\
-33	0.392857142857143\\
-32	0.40952380952381\\
-31	0.316666666666667\\
-30	0.316666666666667\\
-29	0.369047619047619\\
-28	0.388095238095238\\
-27	0.328571428571429\\
-26	0.414285714285714\\
-25	0.369047619047619\\
-24	0.297619047619048\\
-23	0.392857142857143\\
-22	0.34047619047619\\
-21	0.392857142857143\\
-20	0.35\\
-19	0.307142857142857\\
-18	0.338095238095238\\
-17	0.378571428571429\\
-16	0.316666666666667\\
-15	0.316666666666667\\
-14	0.34047619047619\\
-13	0.364285714285714\\
-12	0.373809523809524\\
-11	0.357142857142857\\
-10	0.319047619047619\\
-9	0.383333333333333\\
-8	0.4\\
-7	0.380952380952381\\
-6	0.345238095238095\\
-5	0.352380952380952\\
-4	0.30952380952381\\
-3	0.364285714285714\\
-2	0.35952380952381\\
-1	0.321428571428571\\
0	0.271428571428571\\
1	0.292857142857143\\
2	0.335714285714286\\
3	0.30952380952381\\
4	0.330952380952381\\
5	0.333333333333333\\
6	0.371428571428571\\
7	0.342857142857143\\
8	0.314285714285714\\
9	0.316666666666667\\
10	0.323809523809524\\
11	0.373809523809524\\
12	0.357142857142857\\
13	0.338095238095238\\
14	0.35\\
15	0.3\\
16	0.364285714285714\\
17	0.369047619047619\\
18	0.316666666666667\\
19	0.34047619047619\\
20	0.352380952380952\\
21	0.402380952380952\\
22	0.338095238095238\\
23	0.361904761904762\\
24	0.352380952380952\\
25	0.361904761904762\\
26	0.357142857142857\\
27	0.321428571428571\\
28	0.323809523809524\\
29	0.352380952380952\\
30	0.411904761904762\\
31	0.373809523809524\\
32	0.35\\
33	0.319047619047619\\
34	0.326190476190476\\
35	0.39047619047619\\
36	0.402380952380952\\
37	0.342857142857143\\
38	0.335714285714286\\
39	0.35952380952381\\
40	0.34047619047619\\
41	0.364285714285714\\
42	0.357142857142857\\
43	0.342857142857143\\
44	0.29047619047619\\
45	0.280952380952381\\
};
\end{axis}

\begin{axis}[%
width=0.307\linewidth,
height=0.277\linewidth,
at={(-0.04\linewidth,-0.03\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> tikz/sc1_rs_snr_heatmap_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

%\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
%width=0.78\linewidth,
width=0.88\linewidth,
height=0.1\linewidth,
at={(-0.1\linewidth,0\linewidth)},
%xshift = -1em,
scale only axis,
point meta min=-7.5,
point meta max=16.5,
xmin=1,
xmax=91,
xtick={1,8,23,38,53,68,83},
xtick={1,16,31,46,61,76,91},
xticklabels={{-45},{-30},{-15},{  0},{ 15},{ 30},{ 45}},
xlabel style={font=\color{white!15!black}},
xlabel={Beam angle [°]},
y dir=reverse,
line width = 0.05pt,
ymin=1,
ymax=7,
ytick={1,2,3,4,5,6,7},
yticklabels={{ 10},{  5},{  0},{ -5},{-10},{-15},{-20},{-25}},
y tick label style={font=\tiny},
ylabel style={font=\tiny\color{white!15!black}},
ylabel={$P_{\text{PBCH}}$ [dB]},
axis background/.style={fill=white},
colormap/jet,
colorbar horizontal,
colorbar style={
			%at={(1.01,0)},
%%			anchor=south west,
			at={(0,1.5)},
			anchor=north west,			
%            width=0.015\linewidth,
            width=0.88\linewidth,
            height=0.01\linewidth,
            xshift = -4.8em,
%            ytick={{-6},{-3},{0},{3},{6},{9},{12},{15}},
%            xtick={{-5},{0},{5},{10},{15}},
            xtick={{-6},{-4},{-2},{0},{2},{4},{6},{8},{10},{12},{14},{16}},            
%			xticklabel={{\SI{-5}{dB}},{\SI{0}{dB}},{5},{10},{15}},
%			xticklabel={\SI{-5}{dB},\SI{0}{dB},5,10,15},		
            ylabel= {SNR [dB]},
            ylabel style={rotate=-90},
%            text width=1em,
%            },
            font=\tiny,
            xticklabel style={
	            text width=1em,
            	align=center,
%        	    /pgf/number format/.cd,
%    	            fixed,
%	                fixed zerofill
	        }
%	        tick style={color=white}}
%			text width=2.5em,
%            align=center,
            }
%            at={(0,1.0)},               % <-- (changed)
%            anchor=below south west,    % <-- (changed)
%            % change the width of the colorbar relative to the main `axis' environment
%            width=0.01\linewidth,
%        },
]

\addplot[%
surf,
shader=faceted interp, draw=black, colormap/jet, mesh/rows=91]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	-0.870606840080945\\
1	2	-3.24940857087477\\
1	3	-4.92775481130628\\
1	4	-5.51102183868965\\
1	5	-5.91544608849872\\
1	6	-6.03998222155296\\
1	7	-6.09756094690747\\
2	1	-0.870606840080945\\
2	2	-3.24940857087477\\
2	3	-4.92775481130628\\
2	4	-5.51102183868965\\
2	5	-5.91544608849872\\
2	6	-6.03998222155296\\
2	7	-6.09756094690747\\
%2	1	nan\\
%2	2	nan\\
%2	3	nan\\
%2	4	nan\\
%2	5	nan\\
%2	6	nan\\
%2	7	nan\\
3	1	nan\\
3	2	nan\\
3	3	nan\\
3	4	nan\\
3	5	nan\\
3	6	nan\\
3	7	nan\\
4	1	nan\\
4	2	nan\\
4	3	nan\\
4	4	nan\\
4	5	nan\\
4	6	nan\\
4	7	nan\\
5	1	nan\\
5	2	nan\\
5	3	nan\\
5	4	nan\\
5	5	nan\\
5	6	nan\\
5	7	nan\\
6	1	nan\\
6	2	nan\\
6	3	nan\\
6	4	nan\\
6	5	nan\\
6	6	nan\\
6	7	nan\\
7	1	nan\\
7	2	nan\\
7	3	nan\\
7	4	nan\\
7	5	nan\\
7	6	nan\\
7	7	nan\\
8	1	nan\\
8	2	nan\\
8	3	nan\\
8	4	nan\\
8	5	nan\\
8	6	nan\\
8	7	nan\\
9	1	nan\\
9	2	nan\\
9	3	nan\\
9	4	nan\\
9	5	nan\\
9	6	nan\\
9	7	nan\\
10	1	4.60696528815468\\
10	2	1.10250453670992\\
10	3	-2.09805610666212\\
10	4	-4.38335071337748\\
10	5	-5.52441159079789\\
10	6	-6.06868377483318\\
10	7	-6.06978261461678\\
11	1	5.29432893799466\\
11	2	1.43777307658193\\
11	3	-1.85117661181971\\
11	4	-4.24060346119521\\
11	5	-5.34927122502733\\
11	6	-5.65423516945697\\
11	7	-6.02272817387818\\
12	1	5.53101945188339\\
12	2	1.7641172165094\\
12	3	-1.62566363278455\\
12	4	-4.14107101881787\\
12	5	-5.33678962635126\\
12	6	-5.95933288033309\\
12	7	-6.04078603719365\\
13	1	4.97843447639494\\
13	2	1.24634772849675\\
13	3	-1.73636702260461\\
13	4	-4.07706563627564\\
13	5	-5.27576523777316\\
13	6	-5.67334331696322\\
13	7	-6.12191753009372\\
14	1	5.05059167227628\\
14	2	1.34145759970282\\
14	3	-1.86977761761212\\
14	4	-4.2572723390795\\
14	5	-5.37535220595912\\
14	6	-5.82917814814436\\
14	7	-6.04182312657051\\
15	1	5.47135666801259\\
15	2	1.67876424966248\\
15	3	-1.70767099410453\\
15	4	-4.27979203672132\\
15	5	-5.42409241322593\\
15	6	-5.9775636894577\\
15	7	-6.01773692046223\\
16	1	4.78784963989221\\
16	2	1.13923419734332\\
16	3	-2.10736546198916\\
16	4	-4.43303813944301\\
16	5	-5.47250674808422\\
16	6	-5.84425836351857\\
16	7	-6.09020503479667\\
17	1	5.5065136291197\\
17	2	1.78907518255255\\
17	3	-1.62388504526793\\
17	4	-4.22941311038685\\
17	5	-5.31182814330574\\
17	6	-5.86260672165123\\
17	7	-6.01734158311546\\
18	1	5.03720129792028\\
18	2	1.34575859614804\\
18	3	-1.9457540287483\\
18	4	-4.34108846737209\\
18	5	-5.44851952236589\\
18	6	-5.89609646961939\\
18	7	-6.1060741293073\\
19	1	5.02835737201961\\
19	2	1.29776629144005\\
19	3	-1.84987165598008\\
19	4	-4.34852953445271\\
19	5	-5.28863434881415\\
19	6	-5.9216884899366\\
19	7	-6.10716471882909\\
20	1	4.76388571917803\\
20	2	1.16888482328752\\
20	3	-2.24341225469468\\
20	4	-4.40061719556904\\
20	5	-5.41873847467538\\
20	6	-5.94320384594337\\
20	7	-6.00464351369604\\
21	1	4.91120924303026\\
21	2	1.45781249109487\\
21	3	-2.0715050345806\\
21	4	-4.32417431020786\\
21	5	-5.48648222042055\\
21	6	-5.87307832246949\\
21	7	-6.05070680285951\\
22	1	4.5827519906878\\
22	2	0.885729970849625\\
22	3	-2.2045535189805\\
22	4	-4.45526729195085\\
22	5	-5.48113826288905\\
22	6	-5.89112135825113\\
22	7	-5.95442494719065\\
23	1	4.68740367477536\\
23	2	1.05085212260977\\
23	3	-2.17458901627551\\
23	4	-4.4483246827858\\
23	5	-5.53685696031314\\
23	6	-5.91757689557339\\
23	7	-6.00363937394792\\
24	1	4.42730166949586\\
24	2	0.833212730978232\\
24	3	-2.33917134668431\\
24	4	-4.4679754873987\\
24	5	-5.57705597096296\\
24	6	-5.9092279301019\\
24	7	-6.00957515607137\\
25	1	4.14716690658379\\
25	2	0.660335304817467\\
25	3	-2.51110877312701\\
25	4	-4.52055368293754\\
25	5	-5.44214028572928\\
25	6	-5.88653030229577\\
25	7	-6.06760418493906\\
26	1	4.20332918014051\\
26	2	0.71776882588477\\
26	3	-2.49845995823919\\
26	4	-4.70841761020345\\
26	5	-5.67547517028502\\
26	6	-5.91544545802104\\
26	7	-6.03149513227033\\
27	1	3.9123705310183\\
27	2	0.638416971886185\\
27	3	-2.55773541827927\\
27	4	-4.65139020326479\\
27	5	-5.39182924948975\\
27	6	-5.92482886539168\\
27	7	-6.01617968685901\\
28	1	3.92103034439756\\
28	2	0.193265356478881\\
28	3	-2.67317248833427\\
28	4	-4.76814726353636\\
28	5	-5.5365719707041\\
28	6	-6.01652701593665\\
28	7	-6.12560951530687\\
29	1	3.55211222437904\\
29	2	0.180603773365553\\
29	3	-2.81837932804271\\
29	4	-4.71319160128939\\
29	5	-5.58720103012415\\
29	6	-5.94849663695674\\
29	7	-6.10483865933443\\
30	1	3.97406341399548\\
30	2	0.224781037090713\\
30	3	-2.79458218959902\\
30	4	-4.79724728622418\\
30	5	-5.56967344343837\\
30	6	-5.97965355222627\\
30	7	-6.21878756621854\\
31	1	9.28554156980905\\
31	2	5.21394816695523\\
31	3	1.12669853426334\\
31	4	-2.1704890311245\\
31	5	-4.57750344325854\\
31	6	-5.5791894627561\\
31	7	-5.98109044777859\\
32	1	3.60575106663876\\
32	2	-0.0757549760901472\\
32	3	-2.72661081758752\\
32	4	-4.74456178154322\\
32	5	-5.57070034067379\\
32	6	-5.99294109822291\\
32	7	-6.24577541593189\\
33	1	4.04972113474386\\
33	2	0.458238574910372\\
33	3	-2.8186033337203\\
33	4	-4.82916301904148\\
33	5	-5.6042348115883\\
33	6	-6.03293245923182\\
33	7	-6.07049778482742\\
34	1	1.96126345059958\\
34	2	-1.20533143470426\\
34	3	-3.48122299973715\\
34	4	-5.03240147982224\\
34	5	-5.65138672522289\\
34	6	-5.88608837216401\\
34	7	-5.98629345691765\\
35	1	1.34693219023043\\
35	2	-1.87353347173319\\
35	3	-4.18767978527473\\
35	4	-5.25998498064775\\
35	5	-5.69485598283911\\
35	6	-6.06108410467204\\
35	7	-6.01079685148205\\
36	1	0.165534145970959\\
36	2	-2.48357346859024\\
36	3	-4.20705935690876\\
36	4	-5.24899312489804\\
36	5	-5.88453740986271\\
36	6	-6.03735354199491\\
36	7	-6.16534178266208\\
37	1	-0.50075319666826\\
37	2	-2.66807183530404\\
37	3	-4.57584274085241\\
37	4	-5.34492393070851\\
37	5	-5.89594313082902\\
37	6	-6.10895746409081\\
37	7	-6.20701620393445\\
38	1	-0.884169626445162\\
38	2	-3.04886616804097\\
38	3	-4.65715549502957\\
38	4	-5.53363798102174\\
38	5	-5.88814646693602\\
38	6	-6.13230719008294\\
38	7	-6.26379350916248\\
39	1	-1.19390798316291\\
39	2	-3.17068445723384\\
39	3	-4.7740862295657\\
39	4	-5.4956761995991\\
39	5	-5.84212673485812\\
39	6	-6.16982868479237\\
39	7	-6.11628279742028\\
40	1	0.662991556257241\\
40	2	-1.92030178157578\\
40	3	-4.05336597297364\\
40	4	-5.40271799487468\\
40	5	-5.79070587496514\\
40	6	-6.13524214380423\\
40	7	-6.25002976241327\\
41	1	1.25950178025445\\
41	2	-1.47075926828581\\
41	3	-3.85013243712536\\
41	4	-5.24059592273611\\
41	5	-5.7149782231951\\
41	6	-5.982493062848\\
41	7	-6.16296622071897\\
42	1	4.36601678069252\\
42	2	0.61390624503088\\
42	3	-2.34203411594607\\
42	4	-4.7416175562164\\
42	5	-5.66528944687592\\
42	6	-5.99681348558228\\
42	7	-6.09674404242062\\
43	1	5.74859656379982\\
43	2	1.64553895489598\\
43	3	-1.6122577807099\\
43	4	-4.20212518293034\\
43	5	-5.47024677612384\\
43	6	-5.96404409511869\\
43	7	-6.05793415357712\\
44	1	7.23980014461213\\
44	2	3.34772182070646\\
44	3	-0.689172530663861\\
44	4	-3.49644246969435\\
44	5	-5.28201516091719\\
44	6	-5.75217133192784\\
44	7	-6.12220909544472\\
45	1	8.48825621988653\\
45	2	4.22621433734626\\
45	3	0.199731192537737\\
45	4	-3.00448223279704\\
45	5	-4.9102517405142\\
45	6	-5.54474422504816\\
45	7	-5.97586615558314\\
46	1	11.5788100802918\\
46	2	6.60417704575801\\
46	3	3.07840888977104\\
46	4	-0.689171037271419\\
46	5	-3.68556260710479\\
46	6	-5.27799320266904\\
46	7	-5.76348407081187\\
47	1	9.3941675843675\\
47	2	5.3607620595349\\
47	3	1.21904836327212\\
47	4	-2.12699062762406\\
47	5	-4.51858500634855\\
47	6	-5.53640344171844\\
47	7	-5.93798950256393\\
48	1	9.07974278062486\\
48	2	5.10243843131808\\
48	3	1.08139202364072\\
48	4	-2.30614192784021\\
48	5	-4.5729379172962\\
48	6	-5.60344864535193\\
48	7	-5.95707560944362\\
49	1	9.26356760511096\\
49	2	4.93676389563499\\
49	3	1.09947712844064\\
49	4	-2.32753152673186\\
49	5	-4.61581185574612\\
49	6	-5.6822203623234\\
49	7	-5.91017183425743\\
50	1	9.13534410400089\\
50	2	5.07199105171733\\
50	3	0.845125795655048\\
50	4	-2.40174476355416\\
50	5	-4.55272448939912\\
50	6	-5.51089705239745\\
50	7	-5.97437766834133\\
51	1	7.44918160206644\\
51	2	3.4877459404387\\
51	3	-0.266144464403526\\
51	4	-3.48022847079954\\
51	5	-5.15097840429537\\
51	6	-5.71651047153476\\
51	7	-5.97553467444134\\
52	1	6.79035774244852\\
52	2	2.93451037440299\\
52	3	-1.17562496778671\\
52	4	-3.73746716229044\\
52	5	-5.26772669844225\\
52	6	-5.77852400366937\\
52	7	-6.22402985956073\\
53	1	5.16308563732601\\
53	2	1.1618507897023\\
53	3	-2.66828081503739\\
53	4	-4.64501937607263\\
53	5	-5.54749277240474\\
53	6	-5.91888111248822\\
53	7	-6.10615312173579\\
54	1	2.2745810546695\\
54	2	-0.880915601294491\\
54	3	-3.43368506007869\\
54	4	-4.94947493480416\\
54	5	-5.72928203151184\\
54	6	-5.95920788998338\\
54	7	-6.11906039867112\\
55	1	0.811481010015786\\
55	2	-1.50168097845522\\
55	3	-3.81272590392264\\
55	4	-5.03385996956682\\
55	5	-5.58006269566548\\
55	6	-5.98687263249569\\
55	7	-6.11684710377562\\
56	1	1.89090849380527\\
56	2	-1.65652872423171\\
56	3	-4.04989201838671\\
56	4	-5.26582595504574\\
56	5	-5.78538261827597\\
56	6	-6.03776389916009\\
56	7	-6.09186212710193\\
57	1	0.55618493936032\\
57	2	-1.85692560220991\\
57	3	-4.17213097592564\\
57	4	-5.26727043723229\\
57	5	-5.74932315274117\\
57	6	-5.97183851615988\\
57	7	-6.10637611133879\\
58	1	1.79492687471206\\
58	2	-1.38861603003271\\
58	3	-3.96419163546199\\
58	4	-5.03024354933366\\
58	5	-5.72468368242789\\
58	6	-6.10122789435982\\
58	7	-6.11213635192023\\
59	1	1.89657771290171\\
59	2	-1.30987624691188\\
59	3	-4.07459028507291\\
59	4	-5.27591213134917\\
59	5	-5.81601039529498\\
59	6	-6.12990310596809\\
59	7	-6.16271252984445\\
60	1	0.244300639171826\\
60	2	-2.30584685300883\\
60	3	-4.23938521668551\\
60	4	-5.41802822162741\\
60	5	-5.76706607934423\\
60	6	-6.1154219402974\\
60	7	-6.07829649525021\\
61	1	9.55462422779941\\
61	2	5.450953941627\\
61	3	1.38377127052714\\
61	4	-2.10195437247923\\
61	5	-4.36454509207065\\
61	6	-5.52884159881844\\
61	7	-5.96075543829192\\
62	1	0.298713307147833\\
62	2	-1.98178705588689\\
62	3	-4.15565028480165\\
62	4	-5.32366351762889\\
62	5	-5.81749622208755\\
62	6	-6.00272101331357\\
62	7	-6.19821249689105\\
63	1	0.0452879091120476\\
63	2	-2.75214195930892\\
63	3	-4.73870989954737\\
63	4	-5.57963402200197\\
63	5	-5.92309963017643\\
63	6	-6.13052062333885\\
63	7	-6.13146569300763\\
64	1	-0.503822258928497\\
64	2	-2.54896688749439\\
64	3	-4.50476480057498\\
64	4	-5.4490570845262\\
64	5	-5.76369649670145\\
64	6	-6.01281432707613\\
64	7	-6.11663314531476\\
65	1	2.32090212820089\\
65	2	-0.847793927648671\\
65	3	-3.24600431054916\\
65	4	-4.75194991784344\\
65	5	-5.52384814451954\\
65	6	-5.97759470464599\\
65	7	-6.13589429475889\\
66	1	3.70284675736989\\
66	2	0.647042178903406\\
66	3	-2.5471931797953\\
66	4	-4.61187011048395\\
66	5	-5.51097028473824\\
66	6	-5.90327051849168\\
66	7	-6.02406276528241\\
67	1	3.87742187093253\\
67	2	0.619402729218237\\
67	3	-2.71272823188308\\
67	4	-4.6423813249924\\
67	5	-5.46646215702001\\
67	6	-5.88086421820054\\
67	7	-6.19313725437486\\
68	1	3.24072180554322\\
68	2	-0.154001532001611\\
68	3	-2.90643818194243\\
68	4	-4.75118847010377\\
68	5	-5.62244140988589\\
68	6	-5.97072502762793\\
68	7	-6.16012895364798\\
69	1	2.88715924187586\\
69	2	-0.294226341151555\\
69	3	-3.25576013318194\\
69	4	-4.72850634927446\\
69	5	-5.6951757848234\\
69	6	-6.05054165118205\\
69	7	-6.14002900684502\\
70	1	3.23262831955138\\
70	2	-0.12275214987873\\
70	3	-2.94656956993623\\
70	4	-4.70387091602266\\
70	5	-5.55553506762303\\
70	6	-5.86732975840143\\
70	7	-6.09175283503575\\
71	1	4.06949420871857\\
71	2	0.431027958326567\\
71	3	-2.65936441864099\\
71	4	-4.5935978681302\\
71	5	-5.56409226687801\\
71	6	-5.87393055801033\\
71	7	-6.14261228907285\\
72	1	3.9140545043936\\
72	2	0.46080123128814\\
72	3	-2.60676428190058\\
72	4	-4.75982660404729\\
72	5	-5.54331760618089\\
72	6	-5.94275123240965\\
72	7	-6.10546969961751\\
73	1	3.84905231174799\\
73	2	0.438099740429004\\
73	3	-2.6256169491767\\
73	4	-4.56504393347375\\
73	5	-5.63706385502482\\
73	6	-5.97546986332986\\
73	7	-5.96412374053768\\
74	1	3.23647655678587\\
74	2	-0.140134970619273\\
74	3	-2.89692516015755\\
74	4	-4.74255787448162\\
74	5	-5.60160969527386\\
74	6	-5.94179992308023\\
74	7	-6.10402664384057\\
75	1	2.51912023136506\\
75	2	-0.643845588764678\\
75	3	-3.35033165299595\\
75	4	-5.04855379095298\\
75	5	-5.85151391594083\\
75	6	-5.96188312119494\\
75	7	-5.9794360055487\\
76	1	1.4876588798026\\
76	2	-1.63527154010276\\
76	3	-3.98000805944015\\
76	4	-5.21913807439782\\
76	5	-5.78546980686581\\
76	6	-6.08144289402204\\
76	7	-6.13095089254485\\
77	1	0.830569257467929\\
77	2	-2.02879775499841\\
77	3	-4.21267543086977\\
77	4	-5.34842082550204\\
77	5	-5.93915964323946\\
77	6	-5.99376469134443\\
77	7	-6.17052902876504\\
78	1	-1.39573288223556\\
78	2	-3.41098185623097\\
78	3	-4.93280507894511\\
78	4	-5.5357810783049\\
78	5	-5.89840648433271\\
78	6	-6.06434165099595\\
78	7	-6.28326230352964\\
79	1	-2.68468603247482\\
79	2	-4.34478457208254\\
79	3	-5.32842136611154\\
79	4	-5.70950916633381\\
79	5	-5.96907212596612\\
79	6	-6.11675767368262\\
79	7	-6.15773173641321\\
80	1	-3.05114435966897\\
80	2	-4.48593739659473\\
80	3	-5.35430387578055\\
80	4	-5.90087378493027\\
80	5	-6.15191607777665\\
80	6	-6.23105648094171\\
80	7	-6.10338046713389\\
81	1	-3.04907965770117\\
81	2	-4.52304168455136\\
81	3	-5.43294807788223\\
81	4	-5.79721781794673\\
81	5	-6.027064427042\\
81	6	-6.1260511102822\\
81	7	-6.09884709815559\\
82	1	-2.84952359709841\\
82	2	-4.37438671610603\\
82	3	-5.24532914606477\\
82	4	-5.88055327357105\\
82	5	-5.95417280314826\\
82	6	-6.00064788173065\\
82	7	-6.25202729064375\\
83	1	-1.90084497562627\\
83	2	-3.75792330086856\\
83	3	-4.99826948707046\\
83	4	-5.75535418659124\\
83	5	-5.89350929632662\\
83	6	-6.17936127828996\\
83	7	-6.15865237521381\\
84	1	-1.14029599003611\\
84	2	-3.27433773057684\\
84	3	-4.70892352505858\\
84	4	-5.50177976664816\\
84	5	-5.83426482150581\\
84	6	-6.04935995608979\\
84	7	-6.22265230791906\\
85	1	0.458441361721682\\
85	2	-2.34112954425664\\
85	3	-4.36627247783126\\
85	4	-5.29277410224565\\
85	5	-5.84730351610648\\
85	6	-6.09708423774624\\
85	7	-6.19474354963967\\
86	1	0.769017726700692\\
86	2	-2.12653043944516\\
86	3	-4.20998487281034\\
86	4	-5.28611590134279\\
86	5	-5.78087494753606\\
86	6	-5.97450441032365\\
86	7	-6.08489289534193\\
87	1	1.29735542526512\\
87	2	-1.56310544492372\\
87	3	-3.93267431628454\\
87	4	-5.09422714646338\\
87	5	-5.84089171712981\\
87	6	-6.00134475557876\\
87	7	-6.15228649035735\\
88	1	0.631041028957062\\
88	2	-2.08383851125923\\
88	3	-4.19222076740301\\
88	4	-5.27666394257043\\
88	5	-5.7697408188458\\
88	6	-5.99122973396576\\
88	7	-6.0993848354745\\
89	1	0.712776363521704\\
89	2	-2.08323585940178\\
89	3	-4.00108631730954\\
89	4	-4.94353130874075\\
89	5	-5.74126968069829\\
89	6	-5.99569139554329\\
89	7	-6.11084946848342\\
90	1	-0.0337768616619456\\
90	2	-2.79636366921586\\
90	3	-4.64704031871967\\
90	4	-5.54673171053978\\
90	5	-5.84248938529764\\
90	6	-6.14042141176487\\
90	7	-6.16679828445459\\
91	1	2.69822070815069\\
91	2	-0.56680395277817\\
91	3	-3.27635034386653\\
91	4	-4.85647163234142\\
91	5	-5.62699756632594\\
91	6	-6.03565450876543\\
91	7	-6.13481051430258\\
};
\end{axis}

\begin{axis}[%
width=0.307\linewidth,
height=0.154\linewidth,
at={(-0.038\linewidth,-0.017\linewidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> tikz/sc2_aces_der.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.55294,0.85490}%
\definecolor{mycolor2}{rgb}{0.92941,0.22353,0.09020}%
%
\begin{tikzpicture}

\pgfplotsset{
xtick={-45,-30,-15,0,15,30,45},
xticklabels={,,,,,},
ytick={0.5,0.1,0.01,0.001},
xticklabel style = {font=\scriptsize},
yticklabels={,$10^{-1}$,,$10^{-3}$},
yticklabel style = {font=\scriptsize},
legend image post style={scale=0.3},
legend columns=2, 
legend cell align=left,
%legend pos=south west,
legend style={
	font={\tiny\arraycolsep=2pt},
%	at={(0,-0.2)}, 
%	anchor=south west, 
	at={(0,0)}, 
	anchor=south west, 
	align=left,
	draw=none,
	fill opacity=0,
	text opacity=1,
%	text height=0.1em, %causes the marker not to be aligned with the text
%	text depth=0.1em,
	text centered,
%	minimum height = 0.01em, %does not help
%	draw=white!15!black,
%	/tikz/nodes={text height=1pt,text depth=,anchor=center},
	} %, 
}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.45\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%%ylabel={DER},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Relative PBCH power level = -15 dB},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-15}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.484\\
-40	0.498666666666667\\
-35	0.516\\
-30	0.524\\
-25	0.492\\
-20	0.512\\
-15	0.513333333333333\\
-10	0.00800000000000001\\
-5	0.00266666666666671\\
%0	0\\
%5	0\\
0	0.00000001\\
5	0.00000001\\
10	0.0013333333333333\\
15	0.0106666666666667\\
20	0.454666666666667\\
25	0.454666666666667\\
30	0.482666666666667\\
35	0.501333333333333\\
40	0.521333333333333\\
45	0.537333333333333\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.164\\
-40	0.193333333333333\\
-35	0.302666666666667\\
-30	0.381333333333333\\
-25	0.296\\
-20	0.216\\
-15	0.088\\
%-10	0\\
%-5	0\\
%0	0\\
%5	0\\
%10	0\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.004\\
20	0.076\\
25	0.2\\
30	0.338666666666667\\
35	0.253333333333333\\
40	0.178666666666667\\
45	0.212\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.484\\
-40	0.498666666666667\\
-35	0.516\\
-30	0.524\\
-25	0.492\\
-20	0.512\\
-15	0.513333333333333\\
-10	0.00800000000000001\\
-5	0.00266666666666671\\
%0	0\\
%5	0\\
0	0.00000001\\
5	0.00000001\\
10	0.0013333333333333\\
15	0.0106666666666667\\
20	0.454666666666667\\
25	0.454666666666667\\
30	0.482666666666667\\
35	0.501333333333333\\
40	0.521333333333333\\
45	0.537333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.164\\
-40	0.193333333333333\\
-35	0.302666666666667\\
-30	0.381333333333333\\
-25	0.296\\
-20	0.216\\
-15	0.088\\
%-10	0\\
%-5	0\\
%0	0\\
%5	0\\
%10	0\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.004\\
20	0.076\\
25	0.2\\
30	0.338666666666667\\
35	0.253333333333333\\
40	0.178666666666667\\
45	0.212\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.36\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Relative PBCH power level = -17 dB},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-17}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.522666666666667\\
-40	0.488\\
-35	0.525333333333333\\
-30	0.542666666666667\\
-25	0.512\\
-20	0.525333333333333\\
-15	0.492\\
-10	0.394666666666667\\
-5	0.00266666666666671\\
0	0.0013333333333333\\
5	0.0013333333333333\\
10	0.048\\
15	0.452\\
20	0.482666666666667\\
25	0.501333333333333\\
30	0.498666666666667\\
35	0.52\\
40	0.488\\
45	0.498666666666667\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.254666666666667\\
-40	0.22\\
-35	0.304\\
-30	0.417333333333333\\
-25	0.34\\
-20	0.262666666666667\\
-15	0.130666666666667\\
-10	0.0506666666666666\\
%-5	0\\
%0	0\\
%5	0\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00266666666666671\\
15	0.0333333333333333\\
20	0.105333333333333\\
25	0.233333333333333\\
30	0.370666666666667\\
35	0.302666666666667\\
40	0.201333333333333\\
45	0.229333333333333\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.522666666666667\\
-40	0.488\\
-35	0.525333333333333\\
-30	0.542666666666667\\
-25	0.512\\
-20	0.525333333333333\\
-15	0.492\\
-10	0.394666666666667\\
-5	0.00266666666666671\\
0	0.0013333333333333\\
5	0.0013333333333333\\
10	0.048\\
15	0.452\\
20	0.482666666666667\\
25	0.501333333333333\\
30	0.498666666666667\\
35	0.52\\
40	0.488\\
45	0.498666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.254666666666667\\
-40	0.22\\
-35	0.304\\
-30	0.417333333333333\\
-25	0.34\\
-20	0.262666666666667\\
-15	0.130666666666667\\
-10	0.0506666666666666\\
%-5	0\\
%0	0\\
%5	0\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00266666666666671\\
15	0.0333333333333333\\
20	0.105333333333333\\
25	0.233333333333333\\
30	0.370666666666667\\
35	0.302666666666667\\
40	0.201333333333333\\
45	0.229333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.27\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Relative PBCH power level = -19 dB},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-19}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.473333333333333\\
-40	0.476\\
-35	0.528\\
-30	0.505333333333333\\
-25	0.498666666666667\\
-20	0.514666666666667\\
-15	0.508\\
-10	0.5\\
-5	0.318666666666667\\
0	0.242666666666667\\
5	0.232\\
10	0.433333333333333\\
15	0.533333333333333\\
20	0.522666666666667\\
25	0.464\\
30	0.492\\
35	0.502666666666667\\
40	0.512\\
45	0.489333333333333\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.256\\
-40	0.216\\
-35	0.316\\
-30	0.376\\
-25	0.336\\
-20	0.258666666666667\\
-15	0.18\\
-10	0.110666666666667\\
-5	0.0306666666666666\\
0	0.0173333333333333\\
5	0.0213333333333333\\
10	0.0613333333333334\\
15	0.149333333333333\\
20	0.174666666666667\\
25	0.214666666666667\\
30	0.364\\
35	0.321333333333333\\
40	0.262666666666667\\
45	0.292\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.473333333333333\\
-40	0.476\\
-35	0.528\\
-30	0.505333333333333\\
-25	0.498666666666667\\
-20	0.514666666666667\\
-15	0.508\\
-10	0.5\\
-5	0.318666666666667\\
0	0.242666666666667\\
5	0.232\\
10	0.433333333333333\\
15	0.533333333333333\\
20	0.522666666666667\\
25	0.464\\
30	0.492\\
35	0.502666666666667\\
40	0.512\\
45	0.489333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.256\\
-40	0.216\\
-35	0.316\\
-30	0.376\\
-25	0.336\\
-20	0.258666666666667\\
-15	0.18\\
-10	0.110666666666667\\
-5	0.0306666666666666\\
0	0.0173333333333333\\
5	0.0213333333333333\\
10	0.0613333333333334\\
15	0.149333333333333\\
20	0.174666666666667\\
25	0.214666666666667\\
30	0.364\\
35	0.321333333333333\\
40	0.262666666666667\\
45	0.292\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.18\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Relative PBCH power level = -21 dB},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-21}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.524\\
-40	0.501333333333333\\
-35	0.493333333333333\\
-30	0.473333333333333\\
-25	0.481333333333333\\
-20	0.484\\
-15	0.506666666666667\\
-10	0.541333333333333\\
-5	0.484\\
0	0.484\\
5	0.497333333333333\\
10	0.521333333333333\\
15	0.517333333333333\\
20	0.490666666666667\\
25	0.496\\
30	0.530666666666667\\
35	0.482666666666667\\
40	0.508\\
45	0.490666666666667\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.312\\
-40	0.3\\
-35	0.318666666666667\\
-30	0.356\\
-25	0.338666666666667\\
-20	0.305333333333333\\
-15	0.234666666666667\\
-10	0.16\\
-5	0.0706666666666667\\
0	0.0653333333333334\\
5	0.104\\
10	0.101333333333333\\
15	0.138666666666667\\
20	0.209333333333333\\
25	0.293333333333333\\
30	0.396\\
35	0.304\\
40	0.277333333333333\\
45	0.296\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.524\\
-40	0.501333333333333\\
-35	0.493333333333333\\
-30	0.473333333333333\\
-25	0.481333333333333\\
-20	0.484\\
-15	0.506666666666667\\
-10	0.541333333333333\\
-5	0.484\\
0	0.484\\
5	0.497333333333333\\
10	0.521333333333333\\
15	0.517333333333333\\
20	0.490666666666667\\
25	0.496\\
30	0.530666666666667\\
35	0.482666666666667\\
40	0.508\\
45	0.490666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.312\\
-40	0.3\\
-35	0.318666666666667\\
-30	0.356\\
-25	0.338666666666667\\
-20	0.305333333333333\\
-15	0.234666666666667\\
-10	0.16\\
-5	0.0706666666666667\\
0	0.0653333333333334\\
5	0.104\\
10	0.101333333333333\\
15	0.138666666666667\\
20	0.209333333333333\\
25	0.293333333333333\\
30	0.396\\
35	0.304\\
40	0.277333333333333\\
45	0.296\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.09\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Relative PBCH power level = -23 dB},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-23}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.518666666666667\\
-40	0.522666666666667\\
-35	0.482666666666667\\
-30	0.526666666666667\\
-25	0.504\\
-20	0.52\\
-15	0.521333333333333\\
-10	0.513333333333333\\
-5	0.508\\
0	0.488\\
5	0.521333333333333\\
10	0.474666666666667\\
15	0.496\\
20	0.508\\
25	0.498666666666667\\
30	0.549333333333333\\
35	0.485333333333333\\
40	0.518666666666667\\
45	0.530666666666667\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.314666666666667\\
-40	0.349333333333333\\
-35	0.333333333333333\\
-30	0.36\\
-25	0.341333333333333\\
-20	0.344\\
-15	0.294666666666667\\
-10	0.201333333333333\\
-5	0.136\\
0	0.150666666666667\\
5	0.124\\
10	0.162666666666667\\
15	0.204\\
20	0.292\\
25	0.324\\
30	0.397333333333333\\
35	0.354666666666667\\
40	0.313333333333333\\
45	0.330666666666667\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.518666666666667\\
-40	0.522666666666667\\
-35	0.482666666666667\\
-30	0.526666666666667\\
-25	0.504\\
-20	0.52\\
-15	0.521333333333333\\
-10	0.513333333333333\\
-5	0.508\\
0	0.488\\
5	0.521333333333333\\
10	0.474666666666667\\
15	0.496\\
20	0.508\\
25	0.498666666666667\\
30	0.549333333333333\\
35	0.485333333333333\\
40	0.518666666666667\\
45	0.530666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.314666666666667\\
-40	0.349333333333333\\
-35	0.333333333333333\\
-30	0.36\\
-25	0.341333333333333\\
-20	0.344\\
-15	0.294666666666667\\
-10	0.201333333333333\\
-5	0.136\\
0	0.150666666666667\\
5	0.124\\
10	0.162666666666667\\
15	0.204\\
20	0.292\\
25	0.324\\
30	0.397333333333333\\
35	0.354666666666667\\
40	0.313333333333333\\
45	0.330666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.88\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.0\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Beam angle [°]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={DER},
xticklabels={-45,-30,-15,0,15,30,45},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Relative PBCH power level = -25 dB},
every axis title/.style={above left,at={(0.88\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\scriptsize,text opacity=1,text width=6.9em,text centered},
title={$P_{\text{PBCH}} = \SI{-25}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.513333333333333\\
-40	0.521333333333333\\
-35	0.492\\
-30	0.493333333333333\\
-25	0.528\\
-20	0.489333333333333\\
-15	0.497333333333333\\
-10	0.493333333333333\\
-5	0.52\\
0	0.465333333333333\\
5	0.542666666666667\\
10	0.489333333333333\\
15	0.502666666666667\\
20	0.497333333333333\\
25	0.493333333333333\\
30	0.489333333333333\\
35	0.482666666666667\\
40	0.508\\
45	0.489333333333333\\
};
\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.350666666666667\\
-40	0.372\\
-35	0.328\\
-30	0.369333333333333\\
-25	0.36\\
-20	0.314666666666667\\
-15	0.306666666666667\\
-10	0.248\\
-5	0.225333333333333\\
0	0.165333333333333\\
5	0.210666666666667\\
10	0.225333333333333\\
15	0.248\\
20	0.32\\
25	0.369333333333333\\
30	0.314666666666667\\
35	0.309333333333333\\
40	0.349333333333333\\
45	0.370666666666667\\
};
\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.513333333333333\\
-40	0.521333333333333\\
-35	0.492\\
-30	0.493333333333333\\
-25	0.528\\
-20	0.489333333333333\\
-15	0.497333333333333\\
-10	0.493333333333333\\
-5	0.52\\
0	0.465333333333333\\
5	0.542666666666667\\
10	0.489333333333333\\
15	0.502666666666667\\
20	0.497333333333333\\
25	0.493333333333333\\
30	0.489333333333333\\
35	0.482666666666667\\
40	0.508\\
45	0.489333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.350666666666667\\
-40	0.372\\
-35	0.328\\
-30	0.369333333333333\\
-25	0.36\\
-20	0.314666666666667\\
-15	0.306666666666667\\
-10	0.248\\
-5	0.225333333333333\\
0	0.165333333333333\\
5	0.210666666666667\\
10	0.225333333333333\\
15	0.248\\
20	0.32\\
25	0.369333333333333\\
30	0.314666666666667\\
35	0.309333333333333\\
40	0.349333333333333\\
45	0.370666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.307\linewidth,
height=0.277\linewidth,
at={(-0.04\linewidth,-0.03\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> tikz/sc3_messraum_der.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34118,0.55294,0.85490}%
\definecolor{mycolor2}{rgb}{0.92941,0.22353,0.09020}%
%
\begin{tikzpicture}


\pgfplotsset{
xtick={-45,-30,-15,0,15,30,45},
xticklabels={,,,,,},
xticklabel style = {font=\tiny},
ytick={0.5,0.1,0.01,0.001},
yticklabels={,$10^{-1}$,,$10^{-3}$},
yticklabel style = {font=\scriptsize},
%legend image post style={scale=0.3},
%legend columns=2, 
%legend cell align=left,
%legend style={
%	font={\tiny\arraycolsep=2pt},
%
%	at={(0,0)}, 
%	anchor=south west, 
%	align=left,
%	draw=none,
%	fill opacity=0,
%	text opacity=1,
%
%	text centered,
%	} %, 
}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.45\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
every axis title/.style={above right,at={(0\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=2.57em,text centered},
title={$\SI{-13}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.517333333333333\\
-40	0.533333333333333\\
-35	0.472\\
-30	0.536\\
-25	0.485333333333333\\
-20	0.549333333333333\\
-15	0.453333333333333\\
-10	0.506666666666667\\
-5	0.48\\
0	0.536\\
5	0.498666666666667\\
10	0.506666666666667\\
15	0.498666666666667\\
20	0.469333333333333\\
25	0.504\\
30	0.493333333333333\\
35	0.506666666666667\\
40	0.024\\
45	0.00000001\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.336\\
-40	0.304\\
-35	0.2\\
-30	0.261333333333333\\
-25	0.250666666666667\\
-20	0.373333333333333\\
-15	0.328\\
-10	0.298666666666667\\
-5	0.314666666666667\\
0	0.354666666666667\\
5	0.232\\
10	0.328\\
15	0.328\\
20	0.349333333333333\\
25	0.325333333333333\\
30	0.189333333333333\\
35	0.0853333333333334\\
40	0.00266666666666671\\
45	0.00000001\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.517333333333333\\
-40	0.533333333333333\\
-35	0.472\\
-30	0.536\\
-25	0.485333333333333\\
-20	0.549333333333333\\
-15	0.453333333333333\\
-10	0.506666666666667\\
-5	0.48\\
0	0.536\\
5	0.498666666666667\\
10	0.506666666666667\\
15	0.498666666666667\\
20	0.469333333333333\\
25	0.504\\
30	0.493333333333333\\
35	0.506666666666667\\
40	0.024\\
45	0.00000001\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.336\\
-40	0.304\\
-35	0.2\\
-30	0.261333333333333\\
-25	0.250666666666667\\
-20	0.373333333333333\\
-15	0.328\\
-10	0.298666666666667\\
-5	0.314666666666667\\
0	0.354666666666667\\
5	0.232\\
10	0.328\\
15	0.328\\
20	0.349333333333333\\
25	0.325333333333333\\
30	0.189333333333333\\
35	0.0853333333333334\\
40	0.00266666666666671\\
45	0.00000001\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.36\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
every axis title/.style={above right,at={(0\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=2.57em,text centered},
title={$\SI{-15}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.44\\
-40	0.501333333333333\\
-35	0.504\\
-30	0.501333333333333\\
-25	0.44\\
-20	0.477333333333333\\
-15	0.485333333333333\\
-10	0.501333333333333\\
-5	0.517333333333333\\
0	0.464\\
5	0.501333333333333\\
10	0.509333333333333\\
15	0.496\\
20	0.514666666666667\\
25	0.504\\
30	0.501333333333333\\
35	0.434666666666667\\
40	0.386666666666667\\
45	0.0693333333333334\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.314666666666667\\
-40	0.306666666666667\\
-35	0.290666666666667\\
-30	0.285333333333333\\
-25	0.258666666666667\\
-20	0.317333333333333\\
-15	0.381333333333333\\
-10	0.362666666666667\\
-5	0.381333333333333\\
0	0.317333333333333\\
5	0.304\\
10	0.354666666666667\\
15	0.341333333333333\\
20	0.362666666666667\\
25	0.298666666666667\\
30	0.304\\
35	0.096\\
40	0.0133333333333333\\
45	0.00000001\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.44\\
-40	0.501333333333333\\
-35	0.504\\
-30	0.501333333333333\\
-25	0.44\\
-20	0.477333333333333\\
-15	0.485333333333333\\
-10	0.501333333333333\\
-5	0.517333333333333\\
0	0.464\\
5	0.501333333333333\\
10	0.509333333333333\\
15	0.496\\
20	0.514666666666667\\
25	0.504\\
30	0.501333333333333\\
35	0.434666666666667\\
40	0.386666666666667\\
45	0.0693333333333334\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.314666666666667\\
-40	0.306666666666667\\
-35	0.290666666666667\\
-30	0.285333333333333\\
-25	0.258666666666667\\
-20	0.317333333333333\\
-15	0.381333333333333\\
-10	0.362666666666667\\
-5	0.381333333333333\\
0	0.317333333333333\\
5	0.304\\
10	0.354666666666667\\
15	0.341333333333333\\
20	0.362666666666667\\
25	0.298666666666667\\
30	0.304\\
35	0.096\\
40	0.0133333333333333\\
45	0.00000001\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.27\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
every axis title/.style={above right,at={(0\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=2.57em,text centered},
title={$\SI{-17}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.496\\
-40	0.528\\
-35	0.464\\
-30	0.488\\
-25	0.504\\
-20	0.496\\
-15	0.517333333333333\\
-10	0.517333333333333\\
-5	0.501333333333333\\
0	0.482666666666667\\
5	0.525333333333333\\
10	0.490666666666667\\
15	0.522666666666667\\
20	0.490666666666667\\
25	0.514666666666667\\
30	0.477333333333333\\
35	0.493333333333333\\
40	0.48\\
45	0.501333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.368\\
-40	0.357333333333333\\
-35	0.28\\
-30	0.298666666666667\\
-25	0.314666666666667\\
-20	0.346666666666667\\
-15	0.373333333333333\\
-10	0.370666666666667\\
-5	0.346666666666667\\
0	0.328\\
5	0.368\\
10	0.309333333333333\\
15	0.402666666666667\\
20	0.341333333333333\\
25	0.365333333333333\\
30	0.264\\
35	0.176\\
40	0.096\\
45	0.0293333333333333\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.496\\
-40	0.528\\
-35	0.464\\
-30	0.488\\
-25	0.504\\
-20	0.496\\
-15	0.517333333333333\\
-10	0.517333333333333\\
-5	0.501333333333333\\
0	0.482666666666667\\
5	0.525333333333333\\
10	0.490666666666667\\
15	0.522666666666667\\
20	0.490666666666667\\
25	0.514666666666667\\
30	0.477333333333333\\
35	0.493333333333333\\
40	0.48\\
45	0.501333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.368\\
-40	0.357333333333333\\
-35	0.28\\
-30	0.298666666666667\\
-25	0.314666666666667\\
-20	0.346666666666667\\
-15	0.373333333333333\\
-10	0.370666666666667\\
-5	0.346666666666667\\
0	0.328\\
5	0.368\\
10	0.309333333333333\\
15	0.402666666666667\\
20	0.341333333333333\\
25	0.365333333333333\\
30	0.264\\
35	0.176\\
40	0.096\\
45	0.0293333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.18\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
every axis title/.style={above right,at={(0\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=2.57em,text centered},
title={$\SI{-19}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.490666666666667\\
-40	0.517333333333333\\
-35	0.434666666666667\\
-30	0.48\\
-25	0.493333333333333\\
-20	0.514666666666667\\
-15	0.501333333333333\\
-10	0.493333333333333\\
-5	0.490666666666667\\
0	0.538666666666667\\
5	0.533333333333333\\
10	0.52\\
15	0.514666666666667\\
20	0.517333333333333\\
25	0.509333333333333\\
30	0.445333333333333\\
35	0.488\\
40	0.546666666666667\\
45	0.546666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.384\\
-40	0.368\\
-35	0.282666666666667\\
-30	0.290666666666667\\
-25	0.322666666666667\\
-20	0.341333333333333\\
-15	0.344\\
-10	0.362666666666667\\
-5	0.298666666666667\\
0	0.349333333333333\\
5	0.378666666666667\\
10	0.394666666666667\\
15	0.376\\
20	0.368\\
25	0.333333333333333\\
30	0.272\\
35	0.194666666666667\\
40	0.125333333333333\\
45	0.101333333333333\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.490666666666667\\
-40	0.517333333333333\\
-35	0.434666666666667\\
-30	0.48\\
-25	0.493333333333333\\
-20	0.514666666666667\\
-15	0.501333333333333\\
-10	0.493333333333333\\
-5	0.490666666666667\\
0	0.538666666666667\\
5	0.533333333333333\\
10	0.52\\
15	0.514666666666667\\
20	0.517333333333333\\
25	0.509333333333333\\
30	0.445333333333333\\
35	0.488\\
40	0.546666666666667\\
45	0.546666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.384\\
-40	0.368\\
-35	0.282666666666667\\
-30	0.290666666666667\\
-25	0.322666666666667\\
-20	0.341333333333333\\
-15	0.344\\
-10	0.362666666666667\\
-5	0.298666666666667\\
0	0.349333333333333\\
5	0.378666666666667\\
10	0.394666666666667\\
15	0.376\\
20	0.368\\
25	0.333333333333333\\
30	0.272\\
35	0.194666666666667\\
40	0.125333333333333\\
45	0.101333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0.09\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
every axis title/.style={above right,at={(0\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=2.57em,text centered},
title={$\SI{-21}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.514666666666667\\
-40	0.501333333333333\\
-35	0.488\\
-30	0.522666666666667\\
-25	0.517333333333333\\
-20	0.506666666666667\\
-15	0.496\\
-10	0.482666666666667\\
-5	0.496\\
0	0.525333333333333\\
5	0.538666666666667\\
10	0.485333333333333\\
15	0.501333333333333\\
20	0.493333333333333\\
25	0.493333333333333\\
30	0.512\\
35	0.512\\
40	0.482666666666667\\
45	0.466666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.346666666666667\\
-40	0.381333333333333\\
-35	0.36\\
-30	0.368\\
-25	0.365333333333333\\
-20	0.373333333333333\\
-15	0.322666666666667\\
-10	0.36\\
-5	0.378666666666667\\
0	0.354666666666667\\
5	0.376\\
10	0.370666666666667\\
15	0.346666666666667\\
20	0.322666666666667\\
25	0.325333333333333\\
30	0.312\\
35	0.301333333333333\\
40	0.170666666666667\\
45	0.165333333333333\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.514666666666667\\
-40	0.501333333333333\\
-35	0.488\\
-30	0.522666666666667\\
-25	0.517333333333333\\
-20	0.506666666666667\\
-15	0.496\\
-10	0.482666666666667\\
-5	0.496\\
0	0.525333333333333\\
5	0.538666666666667\\
10	0.485333333333333\\
15	0.501333333333333\\
20	0.493333333333333\\
25	0.493333333333333\\
30	0.512\\
35	0.512\\
40	0.482666666666667\\
45	0.466666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.346666666666667\\
-40	0.381333333333333\\
-35	0.36\\
-30	0.368\\
-25	0.365333333333333\\
-20	0.373333333333333\\
-15	0.322666666666667\\
-10	0.36\\
-5	0.378666666666667\\
0	0.354666666666667\\
5	0.376\\
10	0.370666666666667\\
15	0.346666666666667\\
20	0.322666666666667\\
25	0.325333333333333\\
30	0.312\\
35	0.301333333333333\\
40	0.170666666666667\\
45	0.165333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black}},
xticklabels={-45,-30,-15,0,15,30,45},
%xlabel={Beam angle},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
every axis title/.style={above right,at={(0\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=2.57em,text centered},
title={$\SI{-23}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.48\\
-40	0.506666666666667\\
-35	0.506666666666667\\
-30	0.517333333333333\\
-25	0.474666666666667\\
-20	0.456\\
-15	0.464\\
-10	0.501333333333333\\
-5	0.504\\
0	0.501333333333333\\
5	0.48\\
10	0.490666666666667\\
15	0.501333333333333\\
20	0.512\\
25	0.530666666666667\\
30	0.453333333333333\\
35	0.549333333333333\\
40	0.501333333333333\\
45	0.496\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.325333333333333\\
-40	0.349333333333333\\
-35	0.352\\
-30	0.344\\
-25	0.357333333333333\\
-20	0.352\\
-15	0.304\\
-10	0.381333333333333\\
-5	0.362666666666667\\
0	0.405333333333333\\
5	0.349333333333333\\
10	0.36\\
15	0.344\\
20	0.373333333333333\\
25	0.392\\
30	0.304\\
35	0.354666666666667\\
40	0.178666666666667\\
45	0.245333333333333\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.48\\
-40	0.506666666666667\\
-35	0.506666666666667\\
-30	0.517333333333333\\
-25	0.474666666666667\\
-20	0.456\\
-15	0.464\\
-10	0.501333333333333\\
-5	0.504\\
0	0.501333333333333\\
5	0.48\\
10	0.490666666666667\\
15	0.501333333333333\\
20	0.512\\
25	0.530666666666667\\
30	0.453333333333333\\
35	0.549333333333333\\
40	0.501333333333333\\
45	0.496\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.325333333333333\\
-40	0.349333333333333\\
-35	0.352\\
-30	0.344\\
-25	0.357333333333333\\
-20	0.352\\
-15	0.304\\
-10	0.381333333333333\\
-5	0.362666666666667\\
0	0.405333333333333\\
5	0.349333333333333\\
10	0.36\\
15	0.344\\
20	0.373333333333333\\
25	0.392\\
30	0.304\\
35	0.354666666666667\\
40	0.178666666666667\\
45	0.245333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.22\linewidth,0.45\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.43\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
every axis title/.style={xshift=-3.5em, yshift=0.8em},
title={Position A},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.477333333333333\\
-40	0.557333333333333\\
-35	0.482666666666667\\
-30	0.512\\
-25	0.2\\
-20	0.0053333333333333\\
-15	0.00000001\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.00266666666666671\\
25	0.509333333333333\\
30	0.509333333333333\\
35	0.496\\
40	0.48\\
45	0.498666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.202666666666667\\
-40	0.144\\
-35	0.370666666666667\\
-30	0.216\\
-25	0.016\\
-20	0.0053333333333333\\
-15	0.00000001\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.00000001\\
25	0.104\\
30	0.301333333333333\\
35	0.138666666666667\\
40	0.0613333333333334\\
45	0.152\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.477333333333333\\
-40	0.557333333333333\\
-35	0.482666666666667\\
-30	0.512\\
-25	0.2\\
-20	0.0053333333333333\\
-15	0.00000001\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.00266666666666671\\
25	0.509333333333333\\
30	0.509333333333333\\
35	0.496\\
40	0.48\\
45	0.498666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.202666666666667\\
-40	0.144\\
-35	0.370666666666667\\
-30	0.216\\
-25	0.016\\
-20	0.0053333333333333\\
-15	0.00000001\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.00000001\\
25	0.104\\
30	0.301333333333333\\
35	0.138666666666667\\
40	0.0613333333333334\\
45	0.152\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.22\linewidth,0.36\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.43\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
every axis title/.style={xshift=3.3em,yshift=3.65em},
title={Position B},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.506666666666667\\
-40	0.525333333333333\\
-35	0.482666666666667\\
-30	0.493333333333333\\
-25	0.488\\
-20	0.0826666666666667\\
-15	0.00266666666666671\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.245333333333333\\
25	0.493333333333333\\
30	0.485333333333333\\
35	0.482666666666667\\
40	0.477333333333333\\
45	0.485333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.186666666666667\\
-40	0.237333333333333\\
-35	0.354666666666667\\
-30	0.205333333333333\\
-25	0.056\\
-20	0.00000001\\
-15	0.00000001\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.032\\
25	0.176\\
30	0.333333333333333\\
35	0.181333333333333\\
40	0.138666666666667\\
45	0.154666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.506666666666667\\
-40	0.525333333333333\\
-35	0.482666666666667\\
-30	0.493333333333333\\
-25	0.488\\
-20	0.0826666666666667\\
-15	0.00266666666666671\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.245333333333333\\
25	0.493333333333333\\
30	0.485333333333333\\
35	0.482666666666667\\
40	0.477333333333333\\
45	0.485333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.186666666666667\\
-40	0.237333333333333\\
-35	0.354666666666667\\
-30	0.205333333333333\\
-25	0.056\\
-20	0.00000001\\
-15	0.00000001\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00000001\\
20	0.032\\
25	0.176\\
30	0.333333333333333\\
35	0.181333333333333\\
40	0.138666666666667\\
45	0.154666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.22\linewidth,0.27\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.43\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-17}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.453333333333333\\
-40	0.52\\
-35	0.514666666666667\\
-30	0.506666666666667\\
-25	0.522666666666667\\
-20	0.464\\
-15	0.072\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00266666666666671\\
15	0.170666666666667\\
20	0.533333333333333\\
25	0.485333333333333\\
30	0.493333333333333\\
35	0.541333333333333\\
40	0.52\\
45	0.485333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.224\\
-40	0.282666666666667\\
-35	0.338666666666667\\
-30	0.261333333333333\\
-25	0.154666666666667\\
-20	0.08\\
-15	0.00266666666666671\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00800000000000001\\
20	0.125333333333333\\
25	0.213333333333333\\
30	0.328\\
35	0.301333333333333\\
40	0.16\\
45	0.218666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.453333333333333\\
-40	0.52\\
-35	0.514666666666667\\
-30	0.506666666666667\\
-25	0.522666666666667\\
-20	0.464\\
-15	0.072\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00266666666666671\\
15	0.170666666666667\\
20	0.533333333333333\\
25	0.485333333333333\\
30	0.493333333333333\\
35	0.541333333333333\\
40	0.52\\
45	0.485333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.224\\
-40	0.282666666666667\\
-35	0.338666666666667\\
-30	0.261333333333333\\
-25	0.154666666666667\\
-20	0.08\\
-15	0.00266666666666671\\
-10	0.00000001\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.00000001\\
15	0.00800000000000001\\
20	0.125333333333333\\
25	0.213333333333333\\
30	0.328\\
35	0.301333333333333\\
40	0.16\\
45	0.218666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.22\linewidth,0.18\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
yticklabels={,,,},
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.43\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-19}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.504\\
-35	0.536\\
-30	0.557333333333333\\
-25	0.525333333333333\\
-20	0.498666666666667\\
-15	0.48\\
-10	0.197333333333333\\
-5	0.016\\
0	0.00266666666666671\\
5	0.024\\
10	0.202666666666667\\
15	0.490666666666667\\
20	0.490666666666667\\
25	0.514666666666667\\
30	0.509333333333333\\
35	0.464\\
40	0.448\\
45	0.493333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.330666666666667\\
-40	0.296\\
-35	0.392\\
-30	0.328\\
-25	0.213333333333333\\
-20	0.130666666666667\\
-15	0.04\\
-10	0.0186666666666667\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.0106666666666667\\
15	0.0746666666666667\\
20	0.170666666666667\\
25	0.24\\
30	0.341333333333333\\
35	0.256\\
40	0.184\\
45	0.242666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.504\\
-35	0.536\\
-30	0.557333333333333\\
-25	0.525333333333333\\
-20	0.498666666666667\\
-15	0.48\\
-10	0.197333333333333\\
-5	0.016\\
0	0.00266666666666671\\
5	0.024\\
10	0.202666666666667\\
15	0.490666666666667\\
20	0.490666666666667\\
25	0.514666666666667\\
30	0.509333333333333\\
35	0.464\\
40	0.448\\
45	0.493333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.330666666666667\\
-40	0.296\\
-35	0.392\\
-30	0.328\\
-25	0.213333333333333\\
-20	0.130666666666667\\
-15	0.04\\
-10	0.0186666666666667\\
-5	0.00000001\\
0	0.00000001\\
5	0.00000001\\
10	0.0106666666666667\\
15	0.0746666666666667\\
20	0.170666666666667\\
25	0.24\\
30	0.341333333333333\\
35	0.256\\
40	0.184\\
45	0.242666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.22\linewidth,0.09\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.43\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-21}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.512\\
-35	0.461333333333333\\
-30	0.504\\
-25	0.509333333333333\\
-20	0.493333333333333\\
-15	0.525333333333333\\
-10	0.48\\
-5	0.373333333333333\\
0	0.301333333333333\\
5	0.397333333333333\\
10	0.506666666666667\\
15	0.504\\
20	0.504\\
25	0.504\\
30	0.517333333333333\\
35	0.488\\
40	0.493333333333333\\
45	0.482666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.277333333333333\\
-40	0.32\\
-35	0.314666666666667\\
-30	0.322666666666667\\
-25	0.269333333333333\\
-20	0.138666666666667\\
-15	0.128\\
-10	0.0586666666666666\\
-5	0.04\\
0	0.0186666666666667\\
5	0.0773333333333334\\
10	0.0853333333333334\\
15	0.184\\
20	0.208\\
25	0.290666666666667\\
30	0.373333333333333\\
35	0.330666666666667\\
40	0.229333333333333\\
45	0.256\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.512\\
-35	0.461333333333333\\
-30	0.504\\
-25	0.509333333333333\\
-20	0.493333333333333\\
-15	0.525333333333333\\
-10	0.48\\
-5	0.373333333333333\\
0	0.301333333333333\\
5	0.397333333333333\\
10	0.506666666666667\\
15	0.504\\
20	0.504\\
25	0.504\\
30	0.517333333333333\\
35	0.488\\
40	0.493333333333333\\
45	0.482666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.277333333333333\\
-40	0.32\\
-35	0.314666666666667\\
-30	0.322666666666667\\
-25	0.269333333333333\\
-20	0.138666666666667\\
-15	0.128\\
-10	0.0586666666666666\\
-5	0.04\\
0	0.0186666666666667\\
5	0.0773333333333334\\
10	0.0853333333333334\\
15	0.184\\
20	0.208\\
25	0.290666666666667\\
30	0.373333333333333\\
35	0.330666666666667\\
40	0.229333333333333\\
45	0.256\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.22\linewidth,0\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black},xshift=4em},
xlabel={Beam angle [°]},
xticklabels={,-30,-15,0,15,30,45},
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.43\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-23}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.48\\
-40	0.488\\
-35	0.490666666666667\\
-30	0.522666666666667\\
-25	0.472\\
-20	0.504\\
-15	0.474666666666667\\
-10	0.48\\
-5	0.538666666666667\\
0	0.498666666666667\\
5	0.498666666666667\\
10	0.485333333333333\\
15	0.541333333333333\\
20	0.450666666666667\\
25	0.509333333333333\\
30	0.525333333333333\\
35	0.493333333333333\\
40	0.541333333333333\\
45	0.509333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.274666666666667\\
-40	0.322666666666667\\
-35	0.325333333333333\\
-30	0.397333333333333\\
-25	0.266666666666667\\
-20	0.2\\
-15	0.178666666666667\\
-10	0.104\\
-5	0.144\\
0	0.0693333333333334\\
5	0.122666666666667\\
10	0.162666666666667\\
15	0.16\\
20	0.234666666666667\\
25	0.336\\
30	0.389333333333333\\
35	0.269333333333333\\
40	0.333333333333333\\
45	0.330666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.48\\
-40	0.488\\
-35	0.490666666666667\\
-30	0.522666666666667\\
-25	0.472\\
-20	0.504\\
-15	0.474666666666667\\
-10	0.48\\
-5	0.538666666666667\\
0	0.498666666666667\\
5	0.498666666666667\\
10	0.485333333333333\\
15	0.541333333333333\\
20	0.450666666666667\\
25	0.509333333333333\\
30	0.525333333333333\\
35	0.493333333333333\\
40	0.541333333333333\\
45	0.509333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.274666666666667\\
-40	0.322666666666667\\
-35	0.325333333333333\\
-30	0.397333333333333\\
-25	0.266666666666667\\
-20	0.2\\
-15	0.178666666666667\\
-10	0.104\\
-5	0.144\\
0	0.0693333333333334\\
5	0.122666666666667\\
10	0.162666666666667\\
15	0.16\\
20	0.234666666666667\\
25	0.336\\
30	0.389333333333333\\
35	0.269333333333333\\
40	0.333333333333333\\
45	0.330666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.44\linewidth,0.45\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.65\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-13}{dB}$},
%every axis title/.style={xshift=3.3em,yshift=3.65em},
every axis title/.style={xshift=3.3em,yshift=0.825em},
title={Position C},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.170666666666667\\
-40	0.00000001\\
-35	0.0053333333333333\\
-30	0.048\\
-25	0.424\\
-20	0.466666666666667\\
-15	0.528\\
-10	0.514666666666667\\
-5	0.530666666666667\\
0	0.528\\
5	0.485333333333333\\
10	0.504\\
15	0.490666666666667\\
20	0.536\\
25	0.517333333333333\\
30	0.517333333333333\\
35	0.517333333333333\\
40	0.482666666666667\\
45	0.496\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.00266666666666671\\
-40	0.00000001\\
-35	0.00000001\\
-30	0.00000001\\
-25	0.0346666666666666\\
-20	0.0586666666666666\\
-15	0.173333333333333\\
-10	0.28\\
-5	0.354666666666667\\
0	0.261333333333333\\
5	0.181333333333333\\
10	0.266666666666667\\
15	0.245333333333333\\
20	0.373333333333333\\
25	0.386666666666667\\
30	0.317333333333333\\
35	0.202666666666667\\
40	0.117333333333333\\
45	0.184\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.170666666666667\\
-40	0.00000001\\
-35	0.0053333333333333\\
-30	0.048\\
-25	0.424\\
-20	0.466666666666667\\
-15	0.528\\
-10	0.514666666666667\\
-5	0.530666666666667\\
0	0.528\\
5	0.485333333333333\\
10	0.504\\
15	0.490666666666667\\
20	0.536\\
25	0.517333333333333\\
30	0.517333333333333\\
35	0.517333333333333\\
40	0.482666666666667\\
45	0.496\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.00266666666666671\\
-40	0.00000001\\
-35	0.00000001\\
-30	0.00000001\\
-25	0.0346666666666666\\
-20	0.0586666666666666\\
-15	0.173333333333333\\
-10	0.28\\
-5	0.354666666666667\\
0	0.261333333333333\\
5	0.181333333333333\\
10	0.266666666666667\\
15	0.245333333333333\\
20	0.373333333333333\\
25	0.386666666666667\\
30	0.317333333333333\\
35	0.202666666666667\\
40	0.117333333333333\\
45	0.184\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.44\linewidth,0.36\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.65\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-15}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.472\\
-40	0.256\\
-35	0.256\\
-30	0.44\\
-25	0.528\\
-20	0.52\\
-15	0.517333333333333\\
-10	0.498666666666667\\
-5	0.504\\
0	0.493333333333333\\
5	0.554666666666667\\
10	0.538666666666667\\
15	0.488\\
20	0.474666666666667\\
25	0.517333333333333\\
30	0.44\\
35	0.469333333333333\\
40	0.546666666666667\\
45	0.506666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.0373333333333333\\
-40	0.00800000000000001\\
-35	0.0106666666666667\\
-30	0.032\\
-25	0.0693333333333334\\
-20	0.12\\
-15	0.178666666666667\\
-10	0.288\\
-5	0.256\\
0	0.269333333333333\\
5	0.322666666666667\\
10	0.312\\
15	0.264\\
20	0.330666666666667\\
25	0.386666666666667\\
30	0.288\\
35	0.232\\
40	0.218666666666667\\
45	0.248\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.472\\
-40	0.256\\
-35	0.256\\
-30	0.44\\
-25	0.528\\
-20	0.52\\
-15	0.517333333333333\\
-10	0.498666666666667\\
-5	0.504\\
0	0.493333333333333\\
5	0.554666666666667\\
10	0.538666666666667\\
15	0.488\\
20	0.474666666666667\\
25	0.517333333333333\\
30	0.44\\
35	0.469333333333333\\
40	0.546666666666667\\
45	0.506666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.0373333333333333\\
-40	0.00800000000000001\\
-35	0.0106666666666667\\
-30	0.032\\
-25	0.0693333333333334\\
-20	0.12\\
-15	0.178666666666667\\
-10	0.288\\
-5	0.256\\
0	0.269333333333333\\
5	0.322666666666667\\
10	0.312\\
15	0.264\\
20	0.330666666666667\\
25	0.386666666666667\\
30	0.288\\
35	0.232\\
40	0.218666666666667\\
45	0.248\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.44\linewidth,0.27\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.65\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-17}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.469333333333333\\
-40	0.44\\
-35	0.512\\
-30	0.48\\
-25	0.504\\
-20	0.498666666666667\\
-15	0.482666666666667\\
-10	0.504\\
-5	0.512\\
0	0.490666666666667\\
5	0.48\\
10	0.482666666666667\\
15	0.512\\
20	0.477333333333333\\
25	0.552\\
30	0.488\\
35	0.512\\
40	0.498666666666667\\
45	0.501333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.0773333333333334\\
-40	0.056\\
-35	0.0293333333333333\\
-30	0.0586666666666666\\
-25	0.0906666666666667\\
-20	0.218666666666667\\
-15	0.269333333333333\\
-10	0.330666666666667\\
-5	0.32\\
0	0.317333333333333\\
5	0.229333333333333\\
10	0.336\\
15	0.325333333333333\\
20	0.304\\
25	0.397333333333333\\
30	0.354666666666667\\
35	0.293333333333333\\
40	0.229333333333333\\
45	0.248\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.469333333333333\\
-40	0.44\\
-35	0.512\\
-30	0.48\\
-25	0.504\\
-20	0.498666666666667\\
-15	0.482666666666667\\
-10	0.504\\
-5	0.512\\
0	0.490666666666667\\
5	0.48\\
10	0.482666666666667\\
15	0.512\\
20	0.477333333333333\\
25	0.552\\
30	0.488\\
35	0.512\\
40	0.498666666666667\\
45	0.501333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.0773333333333334\\
-40	0.056\\
-35	0.0293333333333333\\
-30	0.0586666666666666\\
-25	0.0906666666666667\\
-20	0.218666666666667\\
-15	0.269333333333333\\
-10	0.330666666666667\\
-5	0.32\\
0	0.317333333333333\\
5	0.229333333333333\\
10	0.336\\
15	0.325333333333333\\
20	0.304\\
25	0.397333333333333\\
30	0.354666666666667\\
35	0.293333333333333\\
40	0.229333333333333\\
45	0.248\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.44\linewidth,0.18\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.65\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-19}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.509333333333333\\
-35	0.496\\
-30	0.501333333333333\\
-25	0.490666666666667\\
-20	0.506666666666667\\
-15	0.490666666666667\\
-10	0.504\\
-5	0.533333333333333\\
0	0.506666666666667\\
5	0.517333333333333\\
10	0.477333333333333\\
15	0.504\\
20	0.509333333333333\\
25	0.496\\
30	0.488\\
35	0.477333333333333\\
40	0.512\\
45	0.496\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.216\\
-40	0.101333333333333\\
-35	0.0826666666666667\\
-30	0.162666666666667\\
-25	0.128\\
-20	0.16\\
-15	0.304\\
-10	0.301333333333333\\
-5	0.346666666666667\\
0	0.325333333333333\\
5	0.325333333333333\\
10	0.304\\
15	0.325333333333333\\
20	0.338666666666667\\
25	0.344\\
30	0.386666666666667\\
35	0.264\\
40	0.290666666666667\\
45	0.272\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.509333333333333\\
-35	0.496\\
-30	0.501333333333333\\
-25	0.490666666666667\\
-20	0.506666666666667\\
-15	0.490666666666667\\
-10	0.504\\
-5	0.533333333333333\\
0	0.506666666666667\\
5	0.517333333333333\\
10	0.477333333333333\\
15	0.504\\
20	0.509333333333333\\
25	0.496\\
30	0.488\\
35	0.477333333333333\\
40	0.512\\
45	0.496\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.216\\
-40	0.101333333333333\\
-35	0.0826666666666667\\
-30	0.162666666666667\\
-25	0.128\\
-20	0.16\\
-15	0.304\\
-10	0.301333333333333\\
-5	0.346666666666667\\
0	0.325333333333333\\
5	0.325333333333333\\
10	0.304\\
15	0.325333333333333\\
20	0.338666666666667\\
25	0.344\\
30	0.386666666666667\\
35	0.264\\
40	0.290666666666667\\
45	0.272\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.44\linewidth,0.09\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.65\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-21}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.461333333333333\\
-40	0.488\\
-35	0.472\\
-30	0.488\\
-25	0.514666666666667\\
-20	0.517333333333333\\
-15	0.490666666666667\\
-10	0.544\\
-5	0.506666666666667\\
0	0.469333333333333\\
5	0.517333333333333\\
10	0.504\\
15	0.485333333333333\\
20	0.493333333333333\\
25	0.482666666666667\\
30	0.442666666666667\\
35	0.464\\
40	0.485333333333333\\
45	0.466666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.216\\
-40	0.130666666666667\\
-35	0.144\\
-30	0.194666666666667\\
-25	0.197333333333333\\
-20	0.205333333333333\\
-15	0.333333333333333\\
-10	0.362666666666667\\
-5	0.378666666666667\\
0	0.312\\
5	0.306666666666667\\
10	0.330666666666667\\
15	0.376\\
20	0.349333333333333\\
25	0.333333333333333\\
30	0.336\\
35	0.338666666666667\\
40	0.277333333333333\\
45	0.298666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.461333333333333\\
-40	0.488\\
-35	0.472\\
-30	0.488\\
-25	0.514666666666667\\
-20	0.517333333333333\\
-15	0.490666666666667\\
-10	0.544\\
-5	0.506666666666667\\
0	0.469333333333333\\
5	0.517333333333333\\
10	0.504\\
15	0.485333333333333\\
20	0.493333333333333\\
25	0.482666666666667\\
30	0.442666666666667\\
35	0.464\\
40	0.485333333333333\\
45	0.466666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.216\\
-40	0.130666666666667\\
-35	0.144\\
-30	0.194666666666667\\
-25	0.197333333333333\\
-20	0.205333333333333\\
-15	0.333333333333333\\
-10	0.362666666666667\\
-5	0.378666666666667\\
0	0.312\\
5	0.306666666666667\\
10	0.330666666666667\\
15	0.376\\
20	0.349333333333333\\
25	0.333333333333333\\
30	0.336\\
35	0.338666666666667\\
40	0.277333333333333\\
45	0.298666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.44\linewidth,0\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black}},
%xlabel={Beam angle},
xticklabels={,-30,-15,0,15,30,45},
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.65\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-23}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.530666666666667\\
-40	0.52\\
-35	0.466666666666667\\
-30	0.506666666666667\\
-25	0.469333333333333\\
-20	0.517333333333333\\
-15	0.514666666666667\\
-10	0.541333333333333\\
-5	0.450666666666667\\
0	0.509333333333333\\
5	0.490666666666667\\
10	0.541333333333333\\
15	0.498666666666667\\
20	0.533333333333333\\
25	0.477333333333333\\
30	0.506666666666667\\
35	0.496\\
40	0.536\\
45	0.466666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.258666666666667\\
-40	0.226666666666667\\
-35	0.208\\
-30	0.269333333333333\\
-25	0.232\\
-20	0.288\\
-15	0.370666666666667\\
-10	0.389333333333333\\
-5	0.312\\
0	0.365333333333333\\
5	0.301333333333333\\
10	0.368\\
15	0.317333333333333\\
20	0.368\\
25	0.365333333333333\\
30	0.370666666666667\\
35	0.357333333333333\\
40	0.36\\
45	0.312\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.530666666666667\\
-40	0.52\\
-35	0.466666666666667\\
-30	0.506666666666667\\
-25	0.469333333333333\\
-20	0.517333333333333\\
-15	0.514666666666667\\
-10	0.541333333333333\\
-5	0.450666666666667\\
0	0.509333333333333\\
5	0.490666666666667\\
10	0.541333333333333\\
15	0.498666666666667\\
20	0.533333333333333\\
25	0.477333333333333\\
30	0.506666666666667\\
35	0.496\\
40	0.536\\
45	0.466666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.258666666666667\\
-40	0.226666666666667\\
-35	0.208\\
-30	0.269333333333333\\
-25	0.232\\
-20	0.288\\
-15	0.370666666666667\\
-10	0.389333333333333\\
-5	0.312\\
0	0.365333333333333\\
5	0.301333333333333\\
10	0.368\\
15	0.317333333333333\\
20	0.368\\
25	0.365333333333333\\
30	0.370666666666667\\
35	0.357333333333333\\
40	0.36\\
45	0.312\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.66\linewidth,0.45\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.87\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-13}{dB}$},
every axis title/.style={xshift=3.3em,yshift=0.825em},
title={Position D},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.472\\
-40	0.528\\
-35	0.52\\
-30	0.528\\
-25	0.52\\
-20	0.512\\
-15	0.493333333333333\\
-10	0.56\\
-5	0.482666666666667\\
0	0.488\\
5	0.482666666666667\\
10	0.496\\
15	0.488\\
20	0.450666666666667\\
25	0.496\\
30	0.493333333333333\\
35	0.474666666666667\\
40	0.501333333333333\\
45	0.496\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.328\\
-40	0.386666666666667\\
-35	0.330666666666667\\
-30	0.365333333333333\\
-25	0.338666666666667\\
-20	0.410666666666667\\
-15	0.352\\
-10	0.389333333333333\\
-5	0.32\\
0	0.330666666666667\\
5	0.384\\
10	0.346666666666667\\
15	0.389333333333333\\
20	0.333333333333333\\
25	0.373333333333333\\
30	0.384\\
35	0.373333333333333\\
40	0.368\\
45	0.370666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.472\\
-40	0.528\\
-35	0.52\\
-30	0.528\\
-25	0.52\\
-20	0.512\\
-15	0.493333333333333\\
-10	0.56\\
-5	0.482666666666667\\
0	0.488\\
5	0.482666666666667\\
10	0.496\\
15	0.488\\
20	0.450666666666667\\
25	0.496\\
30	0.493333333333333\\
35	0.474666666666667\\
40	0.501333333333333\\
45	0.496\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.328\\
-40	0.386666666666667\\
-35	0.330666666666667\\
-30	0.365333333333333\\
-25	0.338666666666667\\
-20	0.410666666666667\\
-15	0.352\\
-10	0.389333333333333\\
-5	0.32\\
0	0.330666666666667\\
5	0.384\\
10	0.346666666666667\\
15	0.389333333333333\\
20	0.333333333333333\\
25	0.373333333333333\\
30	0.384\\
35	0.373333333333333\\
40	0.368\\
45	0.370666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.66\linewidth,0.36\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.87\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-15}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.512\\
-35	0.496\\
-30	0.445333333333333\\
-25	0.544\\
-20	0.485333333333333\\
-15	0.488\\
-10	0.52\\
-5	0.482666666666667\\
0	0.48\\
5	0.517333333333333\\
10	0.496\\
15	0.490666666666667\\
20	0.562666666666667\\
25	0.466666666666667\\
30	0.490666666666667\\
35	0.514666666666667\\
40	0.477333333333333\\
45	0.496\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.378666666666667\\
-40	0.328\\
-35	0.349333333333333\\
-30	0.282666666666667\\
-25	0.376\\
-20	0.306666666666667\\
-15	0.338666666666667\\
-10	0.4\\
-5	0.314666666666667\\
0	0.373333333333333\\
5	0.354666666666667\\
10	0.322666666666667\\
15	0.370666666666667\\
20	0.384\\
25	0.344\\
30	0.317333333333333\\
35	0.365333333333333\\
40	0.352\\
45	0.373333333333333\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.501333333333333\\
-40	0.512\\
-35	0.496\\
-30	0.445333333333333\\
-25	0.544\\
-20	0.485333333333333\\
-15	0.488\\
-10	0.52\\
-5	0.482666666666667\\
0	0.48\\
5	0.517333333333333\\
10	0.496\\
15	0.490666666666667\\
20	0.562666666666667\\
25	0.466666666666667\\
30	0.490666666666667\\
35	0.514666666666667\\
40	0.477333333333333\\
45	0.496\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.378666666666667\\
-40	0.328\\
-35	0.349333333333333\\
-30	0.282666666666667\\
-25	0.376\\
-20	0.306666666666667\\
-15	0.338666666666667\\
-10	0.4\\
-5	0.314666666666667\\
0	0.373333333333333\\
5	0.354666666666667\\
10	0.322666666666667\\
15	0.370666666666667\\
20	0.384\\
25	0.344\\
30	0.317333333333333\\
35	0.365333333333333\\
40	0.352\\
45	0.373333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.66\linewidth,0.27\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.87\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-17}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.506666666666667\\
-40	0.469333333333333\\
-35	0.461333333333333\\
-30	0.541333333333333\\
-25	0.530666666666667\\
-20	0.504\\
-15	0.477333333333333\\
-10	0.48\\
-5	0.533333333333333\\
0	0.498666666666667\\
5	0.496\\
10	0.490666666666667\\
15	0.541333333333333\\
20	0.509333333333333\\
25	0.509333333333333\\
30	0.541333333333333\\
35	0.498666666666667\\
40	0.485333333333333\\
45	0.485333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.378666666666667\\
-40	0.317333333333333\\
-35	0.330666666666667\\
-30	0.402666666666667\\
-25	0.4\\
-20	0.357333333333333\\
-15	0.373333333333333\\
-10	0.328\\
-5	0.36\\
0	0.386666666666667\\
5	0.352\\
10	0.365333333333333\\
15	0.378666666666667\\
20	0.357333333333333\\
25	0.341333333333333\\
30	0.384\\
35	0.370666666666667\\
40	0.354666666666667\\
45	0.36\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.506666666666667\\
-40	0.469333333333333\\
-35	0.461333333333333\\
-30	0.541333333333333\\
-25	0.530666666666667\\
-20	0.504\\
-15	0.477333333333333\\
-10	0.48\\
-5	0.533333333333333\\
0	0.498666666666667\\
5	0.496\\
10	0.490666666666667\\
15	0.541333333333333\\
20	0.509333333333333\\
25	0.509333333333333\\
30	0.541333333333333\\
35	0.498666666666667\\
40	0.485333333333333\\
45	0.485333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.378666666666667\\
-40	0.317333333333333\\
-35	0.330666666666667\\
-30	0.402666666666667\\
-25	0.4\\
-20	0.357333333333333\\
-15	0.373333333333333\\
-10	0.328\\
-5	0.36\\
0	0.386666666666667\\
5	0.352\\
10	0.365333333333333\\
15	0.378666666666667\\
20	0.357333333333333\\
25	0.341333333333333\\
30	0.384\\
35	0.370666666666667\\
40	0.354666666666667\\
45	0.36\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.66\linewidth,0.18\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.87\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-19}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.509333333333333\\
-40	0.461333333333333\\
-35	0.496\\
-30	0.552\\
-25	0.517333333333333\\
-20	0.504\\
-15	0.506666666666667\\
-10	0.474666666666667\\
-5	0.474666666666667\\
0	0.458666666666667\\
5	0.512\\
10	0.472\\
15	0.544\\
20	0.501333333333333\\
25	0.509333333333333\\
30	0.493333333333333\\
35	0.498666666666667\\
40	0.522666666666667\\
45	0.525333333333333\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.36\\
-40	0.330666666666667\\
-35	0.341333333333333\\
-30	0.397333333333333\\
-25	0.333333333333333\\
-20	0.365333333333333\\
-15	0.346666666666667\\
-10	0.344\\
-5	0.370666666666667\\
0	0.336\\
5	0.386666666666667\\
10	0.349333333333333\\
15	0.402666666666667\\
20	0.373333333333333\\
25	0.354666666666667\\
30	0.338666666666667\\
35	0.365333333333333\\
40	0.381333333333333\\
45	0.418666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.509333333333333\\
-40	0.461333333333333\\
-35	0.496\\
-30	0.552\\
-25	0.517333333333333\\
-20	0.504\\
-15	0.506666666666667\\
-10	0.474666666666667\\
-5	0.474666666666667\\
0	0.458666666666667\\
5	0.512\\
10	0.472\\
15	0.544\\
20	0.501333333333333\\
25	0.509333333333333\\
30	0.493333333333333\\
35	0.498666666666667\\
40	0.522666666666667\\
45	0.525333333333333\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.36\\
-40	0.330666666666667\\
-35	0.341333333333333\\
-30	0.397333333333333\\
-25	0.333333333333333\\
-20	0.365333333333333\\
-15	0.346666666666667\\
-10	0.344\\
-5	0.370666666666667\\
0	0.336\\
5	0.386666666666667\\
10	0.349333333333333\\
15	0.402666666666667\\
20	0.373333333333333\\
25	0.354666666666667\\
30	0.338666666666667\\
35	0.365333333333333\\
40	0.381333333333333\\
45	0.418666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.66\linewidth,0.09\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.87\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-21}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.493333333333333\\
-40	0.490666666666667\\
-35	0.514666666666667\\
-30	0.525333333333333\\
-25	0.536\\
-20	0.504\\
-15	0.514666666666667\\
-10	0.509333333333333\\
-5	0.493333333333333\\
0	0.490666666666667\\
5	0.490666666666667\\
10	0.488\\
15	0.501333333333333\\
20	0.490666666666667\\
25	0.546666666666667\\
30	0.56\\
35	0.514666666666667\\
40	0.504\\
45	0.538666666666667\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.357333333333333\\
-40	0.368\\
-35	0.381333333333333\\
-30	0.402666666666667\\
-25	0.378666666666667\\
-20	0.362666666666667\\
-15	0.365333333333333\\
-10	0.357333333333333\\
-5	0.349333333333333\\
0	0.325333333333333\\
5	0.357333333333333\\
10	0.336\\
15	0.402666666666667\\
20	0.352\\
25	0.333333333333333\\
30	0.384\\
35	0.32\\
40	0.410666666666667\\
45	0.378666666666667\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.493333333333333\\
-40	0.490666666666667\\
-35	0.514666666666667\\
-30	0.525333333333333\\
-25	0.536\\
-20	0.504\\
-15	0.514666666666667\\
-10	0.509333333333333\\
-5	0.493333333333333\\
0	0.490666666666667\\
5	0.490666666666667\\
10	0.488\\
15	0.501333333333333\\
20	0.490666666666667\\
25	0.546666666666667\\
30	0.56\\
35	0.514666666666667\\
40	0.504\\
45	0.538666666666667\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.357333333333333\\
-40	0.368\\
-35	0.381333333333333\\
-30	0.402666666666667\\
-25	0.378666666666667\\
-20	0.362666666666667\\
-15	0.365333333333333\\
-10	0.357333333333333\\
-5	0.349333333333333\\
0	0.325333333333333\\
5	0.357333333333333\\
10	0.336\\
15	0.402666666666667\\
20	0.352\\
25	0.333333333333333\\
30	0.384\\
35	0.32\\
40	0.410666666666667\\
45	0.378666666666667\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0.66\linewidth,0\linewidth)},
scale only axis,
xmin=-45,
xmax=45,
xlabel style={font=\color{white!15!black}},
%xlabel={Beam angle},
xticklabels={,-30,-15,0,15,30,45},
ymode=log,
ymin=0.0001,
ymax=1,
yticklabels={,,,},
yminorticks=true,
axis background/.style={fill=white},
%every axis title/.style={above right,at={(0.87\linewidth,0)},draw=black,fill=white,fill opacity=0.6,font=\tiny,text opacity=1,text width=1.5em,text centered},
%title={$\SI{-23}{dB}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-45	0.488\\
-40	0.530666666666667\\
-35	0.490666666666667\\
-30	0.474666666666667\\
-25	0.485333333333333\\
-20	0.517333333333333\\
-15	0.461333333333333\\
-10	0.48\\
-5	0.530666666666667\\
0	0.504\\
5	0.44\\
10	0.528\\
15	0.496\\
20	0.458666666666667\\
25	0.453333333333333\\
30	0.538666666666667\\
35	0.506666666666667\\
40	0.509333333333333\\
45	0.496\\
};
%\addlegendentry{Upper bound (L=8)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-45	0.325333333333333\\
-40	0.365333333333333\\
-35	0.336\\
-30	0.304\\
-25	0.354666666666667\\
-20	0.336\\
-15	0.312\\
-10	0.341333333333333\\
-5	0.384\\
0	0.373333333333333\\
5	0.277333333333333\\
10	0.378666666666667\\
15	0.410666666666667\\
20	0.333333333333333\\
25	0.357333333333333\\
30	0.426666666666667\\
35	0.336\\
40	0.32\\
45	0.349333333333333\\
};
%\addlegendentry{Lower bound (L=8)}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.488\\
-40	0.530666666666667\\
-35	0.490666666666667\\
-30	0.474666666666667\\
-25	0.485333333333333\\
-20	0.517333333333333\\
-15	0.461333333333333\\
-10	0.48\\
-5	0.530666666666667\\
0	0.504\\
5	0.44\\
10	0.528\\
15	0.496\\
20	0.458666666666667\\
25	0.453333333333333\\
30	0.538666666666667\\
35	0.506666666666667\\
40	0.509333333333333\\
45	0.496\\
};
\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}, mark size=.4pt, forget plot]
  table[row sep=crcr]{%
-45	0.325333333333333\\
-40	0.365333333333333\\
-35	0.336\\
-30	0.304\\
-25	0.354666666666667\\
-20	0.336\\
-15	0.312\\
-10	0.341333333333333\\
-5	0.384\\
0	0.373333333333333\\
5	0.277333333333333\\
10	0.378666666666667\\
15	0.410666666666667\\
20	0.333333333333333\\
25	0.357333333333333\\
30	0.426666666666667\\
35	0.336\\
40	0.32\\
45	0.349333333333333\\
};
\end{axis}

\begin{axis}[%
width=0.21\linewidth,
height=0.08\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> tikz/sc3_messraum_pos_all_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.21\linewidth,
height=0.1\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
point meta min=-7.5,
point meta max=16.5,
xmin=1,
xmax=19,
xtick={1,4,7,10,13,16,19},
xticklabels={{-45},{-30},{-15},{  0},{ 15},{ 30},{ 45}},
xlabel style={font=\tiny\color{white!15!black}},
y tick label style={font=\tiny},
%xlabel={Beam angle [°]},
y dir=reverse,
line width = 0.05pt,
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={{},{ -3},{},{ -7},{},{-11},{},{-15},{},{-19},{},{-23}},
y tick label style={font=\tiny},
x tick label style={font=\tiny},
ylabel style={font=\tiny\color{white!15!black}},
ylabel={$P_{\text{PBCH}}$ [dB]},
%ylabel={Relative PBCH power level [dB]},
axis background/.style={fill=white},
colormap/jet,
colorbar horizontal,
colorbar style={
			at={(0,1.5)},
			anchor=north west,
			width=0.88\linewidth,
            height=0.01\linewidth,
            xshift = -4.8em,
%            xtick={{-5},{0},{5},{10},{15}},
			xtick={{-6},{-4},{-2},{0},{2},{4},{6},{8},{10},{12},{14},{16}},            
            ylabel= {SNR [dB]},
			ylabel style={rotate=-90},
            font=\tiny,
            yticklabel style={
	            text width=1em,
            	align=center,
        	    /pgf/number format/.cd,
    	            fixed,
	        }
            }
%colorbar
]

\addplot[%
surf,
shader=faceted interp, draw=black, colormap/jet, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1.77229706223444\\
1	2	0.27689087439506\\
1	3	-1.14548396727226\\
1	4	-2.23023788348746\\
1	5	-3.37179928832345\\
1	6	-4.33839008588553\\
1	7	-4.7543193788437\\
1	8	-5.43166663902274\\
1	9	-5.62616211432647\\
1	10	-5.78946654315509\\
1	11	-5.89637241885618\\
2	1	5.44091088869552\\
2	2	3.65758915104515\\
2	3	1.98816346381434\\
2	4	0.449486135689418\\
2	5	-0.963192092871741\\
2	6	-2.14291546440295\\
2	7	-3.36656906214279\\
2	8	-4.23513022664423\\
2	9	-4.98809692887255\\
2	10	-5.30034533243438\\
2	11	-5.56401897602214\\
3	1	8.61335968010914\\
3	2	6.61503603133439\\
3	3	4.83499799871674\\
3	4	3.09512934572302\\
3	5	1.46785927670159\\
3	6	-0.0475055338450096\\
3	7	-1.42936236524497\\
3	8	-2.67304715345917\\
3	9	-3.77123475326421\\
3	10	-4.7152604606225\\
3	11	-5.27181750902294\\
4	1	7.13820204830503\\
4	2	5.19583184829395\\
4	3	3.52053544526795\\
4	4	1.85341572008714\\
4	5	0.245298755029433\\
4	6	-1.03734409377451\\
4	7	-2.39789816072624\\
4	8	-3.62985891450495\\
4	9	-4.53006203865161\\
4	10	-5.14415198326679\\
4	11	-5.35959352463682\\
5	1	6.53839206980164\\
5	2	4.71129930881653\\
5	3	2.9644284454826\\
5	4	1.40536221817226\\
5	5	-0.0258177806175375\\
5	6	-1.50333749775496\\
5	7	-2.63189107395396\\
5	8	-3.77306105567282\\
5	9	-4.65614300843581\\
5	10	-5.09594305534889\\
5	11	-5.47664408852077\\
6	1	2.76820884570482\\
6	2	1.21660344831398\\
6	3	-0.289139059139556\\
6	4	-1.61313970238219\\
6	5	-2.82855601607211\\
6	6	-3.92859418262572\\
6	7	-4.51224718464849\\
6	8	-5.18833946768606\\
6	9	-5.54667817153114\\
6	10	-5.5890941327417\\
6	11	-5.86311999671309\\
7	1	-0.311138979616583\\
7	2	-1.60294815520007\\
7	3	-2.84318822169573\\
7	4	-4.05191027915187\\
7	5	-4.60025228964749\\
7	6	-5.10731199979353\\
7	7	-5.46004378896881\\
7	8	-5.80170984789901\\
7	9	-5.78472306741459\\
7	10	-6.03954043099458\\
7	11	-6.01367808445553\\
8	1	-0.917097576631181\\
8	2	-2.17435722969179\\
8	3	-3.43608048993683\\
8	4	-4.33937992369639\\
8	5	-4.76940968670185\\
8	6	-5.27609734845192\\
8	7	-5.52776159299674\\
8	8	-5.73099645368655\\
8	9	-5.94386618230347\\
8	10	-5.99167631719883\\
8	11	-6.02034528221303\\
9	1	6.44540155763404\\
9	2	4.45393831555884\\
9	3	2.75278898307881\\
9	4	1.25026226362316\\
9	5	-0.343823323117771\\
9	6	-1.6999896283658\\
9	7	-2.7967610707768\\
9	8	-3.92885333192584\\
9	9	-4.59816556825773\\
9	10	-5.17163396692136\\
9	11	-5.48373382963871\\
10	1	7.89353556119951\\
10	2	6.12661640239476\\
10	3	4.34813559583491\\
10	4	2.59146093362748\\
10	5	1.01148629798861\\
10	6	-0.460825062362537\\
10	7	-1.77218595394211\\
10	8	-3.06073357349071\\
10	9	-4.14545750136412\\
10	10	-4.75404926474641\\
10	11	-5.25333471437084\\
11	1	8.23695529922609\\
11	2	6.3773151925147\\
11	3	4.51920332731719\\
11	4	2.74170302834242\\
11	5	1.27779067637656\\
11	6	-0.296742980117094\\
11	7	-1.53368571955505\\
11	8	-2.89901557240553\\
11	9	-4.13640943605819\\
11	10	-4.67077506893196\\
11	11	-5.21240555912649\\
12	1	8.05669012660315\\
12	2	6.22104743452737\\
12	3	4.42558039990112\\
12	4	2.71591654175327\\
12	5	1.1019387083777\\
12	6	-0.322163064945051\\
12	7	-1.72595669907332\\
12	8	-2.89910356034383\\
12	9	-4.01449453387213\\
12	10	-4.87194092754557\\
12	11	-5.31096668014941\\
13	1	4.39288762027042\\
13	2	2.56574021411758\\
13	3	1.06828717150733\\
13	4	-0.516705898815746\\
13	5	-1.90229448993148\\
13	6	-2.98707221591134\\
13	7	-3.96367642984623\\
13	8	-4.66576647266856\\
13	9	-5.29710919348237\\
13	10	-5.62322478682733\\
13	11	-5.70345028088391\\
14	1	2.17190244442255\\
14	2	0.451669870691162\\
14	3	-0.890929457440034\\
14	4	-1.98601307968601\\
14	5	-3.17889317405287\\
14	6	-3.95259638529881\\
14	7	-4.84823663100793\\
14	8	-5.27899947327503\\
14	9	-5.53981338717136\\
14	10	-5.67263719303777\\
14	11	-5.73329701598743\\
15	1	4.11485053689876\\
15	2	2.37032222157646\\
15	3	0.854419731021225\\
15	4	-0.564745277028901\\
15	5	-2.00017470433471\\
15	6	-3.01314582944089\\
15	7	-4.02149078193527\\
15	8	-4.61784501413364\\
15	9	-5.15244584428331\\
15	10	-5.67297962309242\\
15	11	-5.74508628404052\\
16	1	9.82865718606764\\
16	2	7.99918472759848\\
16	3	6.14581596593073\\
16	4	4.32156830021513\\
16	5	2.56041698821573\\
16	6	0.943029059176204\\
16	7	-0.550464559151002\\
16	8	-1.85233159436969\\
16	9	-3.03515994607398\\
16	10	-3.93844658943326\\
16	11	-4.86142716098504\\
17	1	15.1428726765239\\
17	2	13.1164199504552\\
17	3	11.2375054842187\\
17	4	9.30182811868797\\
17	5	7.34035978399354\\
17	6	5.56205897704697\\
17	7	3.7363184585775\\
17	8	2.03324893860486\\
17	9	0.515143447156422\\
17	10	-0.915751335711702\\
17	11	-2.21177527867269\\
18	1	19.1632511463156\\
18	2	17.3364756354594\\
18	3	15.4067351644747\\
18	4	13.4972639519198\\
18	5	11.5493716174406\\
18	6	9.63598935479807\\
18	7	7.7448415372673\\
18	8	5.86962797591179\\
18	9	4.08894321892601\\
18	10	2.41238570793481\\
18	11	0.76804597849901\\
19	1	20.7961377926328\\
19	2	18.9700961208934\\
19	3	16.9998940461139\\
19	4	15.0903049257777\\
19	5	13.1211323068861\\
19	6	11.2132778900061\\
19	7	9.25567171750567\\
19	8	7.32167632711797\\
19	9	5.45383487381008\\
19	10	3.73990796406039\\
19	11	2.06218509675606\\
};
\end{axis}

% Position B
\begin{axis}[%
width=0.21\linewidth,
height=0.1\linewidth,
at={(0.22\linewidth,0\linewidth)},
scale only axis,
point meta min=-7.5,
point meta max=16.5,
xmin=1,
xmax=19,
xtick={1,4,7,10,13,16,19},
xticklabels={{},{-30},{-15},{  0},{ 15},{ 30},{ 45}},
%xlabel style={font=\tiny\color{white!15!black}},
xlabel style={font=\color{white!15!black},xshift=4em},
xlabel={Beam angle [°]},
y dir=reverse,
line width = 0.05pt,
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
%yticklabels={{ 10},{ -3},{ -5},{ -7},{ -9},{-11},{-13},{-15},{-17},{-19},{-21},{-23}},
%yticklabels={{},{ -3},{},{ -7},{},{-11},{},{-15},{},{-19},{},{-23}},
y tick label style={font=\tiny},
x tick label style={font=\tiny},
ylabel style={font=\color{white!15!black}},
%ylabel={Relative PBCH power level [dB]},
axis background/.style={fill=white},
colormap/jet,
%colorbar
]

\addplot[%
surf,
shader=faceted interp, draw=black, colormap/jet, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	11.8327331885762\\
1	2	9.88890345485142\\
1	3	7.96389708969031\\
1	4	6.06431029107719\\
1	5	4.39454763322383\\
1	6	2.52026528883632\\
1	7	0.972406771233439\\
1	8	-0.535327091417515\\
1	9	-1.85631784964864\\
1	10	-3.19805873658684\\
1	11	-4.124282284334\\
2	1	12.9089669123287\\
2	2	11.1472278285542\\
2	3	9.13236464239237\\
2	4	7.20023180906666\\
2	5	5.28262975646256\\
2	6	3.6140350170573\\
2	7	1.91323671714481\\
2	8	0.294672447768256\\
2	9	-0.934540543377916\\
2	10	-2.29694266248112\\
2	11	-3.40915797643584\\
3	1	7.75013532875573\\
3	2	5.88729602078845\\
3	3	4.0224471425967\\
3	4	2.24258005816239\\
3	5	0.829975536498778\\
3	6	-0.679960499927998\\
3	7	-1.83254963538728\\
3	8	-3.18164995840403\\
3	9	-4.16479497717667\\
3	10	-4.92997175470078\\
3	11	-5.4649511984751\\
4	1	13.3218913870806\\
4	2	11.4133597727179\\
4	3	9.39321163636617\\
4	4	7.63001139717497\\
4	5	5.73929124606253\\
4	6	3.97416427054199\\
4	7	2.1682252730187\\
4	8	0.70994378372406\\
4	9	-0.729202471320798\\
4	10	-1.94357612113163\\
4	11	-3.23158493594058\\
5	1	18.5269173924292\\
5	2	16.6291589174492\\
5	3	14.5868547195391\\
5	4	12.6415946615628\\
5	5	10.7356188851038\\
5	6	8.78988951932751\\
5	7	6.8895558625446\\
5	8	5.02030296284199\\
5	9	3.33139706423531\\
5	10	1.60433391104155\\
5	11	0.069556456911327\\
6	1	20.831594193821\\
6	2	18.9550434967558\\
6	3	17.0507257256927\\
6	4	15.1492592192415\\
6	5	13.2011692454274\\
6	6	11.2732794585657\\
6	7	9.3799711043346\\
6	8	7.46536568355871\\
6	9	5.52377498920437\\
6	10	3.80704222609364\\
6	11	2.11228304428882\\
7	1	22.5331236007957\\
7	2	20.7566650932274\\
7	3	18.8082534417337\\
7	4	16.9942931689695\\
7	5	15.1209458586583\\
7	6	13.1737144498108\\
7	7	11.2293201769568\\
7	8	9.27798493280767\\
7	9	7.44674373527679\\
7	10	5.46803312693144\\
7	11	3.70506373068553\\
8	1	23.8192061511163\\
8	2	22.1915957436729\\
8	3	20.3145274278232\\
8	4	18.4633598794663\\
8	5	16.5663920128954\\
8	6	14.6312555155624\\
8	7	12.7199728365756\\
8	8	10.8113532183153\\
8	9	8.86656712035234\\
8	10	6.9483063172381\\
8	11	5.00601713121875\\
9	1	24.4186146672453\\
9	2	22.8059734369805\\
9	3	21.2001085482625\\
9	4	19.4747650827702\\
9	5	17.6734929839992\\
9	6	15.7319187385959\\
9	7	13.8378901668992\\
9	8	11.9371888066087\\
9	9	10.0017705261633\\
9	10	8.0568446977741\\
9	11	6.16866443619325\\
10	1	25.1697404390567\\
10	2	23.5675623781068\\
10	3	21.7996934186207\\
10	4	19.8786605503922\\
10	5	17.9874774597668\\
10	6	16.1796636484639\\
10	7	14.1411023035079\\
10	8	12.2498277680491\\
10	9	10.2756760865028\\
10	10	8.36996092594122\\
10	11	6.50110182357007\\
11	1	24.3987476702856\\
11	2	22.8530204754396\\
11	3	21.2357496209553\\
11	4	19.4591431730404\\
11	5	17.6089566667392\\
11	6	15.7332153523523\\
11	7	13.8344211454137\\
11	8	11.8745545167095\\
11	9	9.93227106928569\\
11	10	8.14494157802458\\
11	11	6.19899493173229\\
12	1	23.8429107755986\\
12	2	22.2944618191363\\
12	3	20.3548755273607\\
12	4	18.5669821195731\\
12	5	16.710949021441\\
12	6	14.7861460272842\\
12	7	12.7850390831009\\
12	8	10.8159428354233\\
12	9	8.92537933380279\\
12	10	6.91361208602132\\
12	11	5.12439365381508\\
13	1	22.1150648092751\\
13	2	20.570023383845\\
13	3	18.6193655975326\\
13	4	16.9041279170832\\
13	5	14.9022917535546\\
13	6	13.0306514934856\\
13	7	11.1248873705908\\
13	8	9.09041411490173\\
13	9	7.17148494364336\\
13	10	5.33795577224706\\
13	11	3.54989548576964\\
14	1	20.5083240061817\\
14	2	18.5539443307769\\
14	3	16.7264939322313\\
14	4	14.7794280168522\\
14	5	12.8329902527229\\
14	6	10.8109029814256\\
14	7	8.83653927763039\\
14	8	7.10367318917428\\
14	9	5.19518013088149\\
14	10	3.37237769997329\\
14	11	1.73282262288109\\
15	1	17.3881660652453\\
15	2	15.4786372832409\\
15	3	13.4122498353039\\
15	4	11.5614038424062\\
15	5	9.59455783116044\\
15	6	7.67425147296844\\
15	7	5.7602079564771\\
15	8	4.04712557118077\\
15	9	2.37120082471633\\
15	10	0.665785983051574\\
15	11	-0.709618883266723\\
16	1	10.5593689143543\\
16	2	8.64477109620797\\
16	3	6.83282213976583\\
16	4	5.05173893604313\\
16	5	3.17086528532208\\
16	6	1.61765629439082\\
16	7	-0.00510996014269359\\
16	8	-1.35041706407992\\
16	9	-2.55439268362899\\
16	10	-3.88251850502976\\
16	11	-4.75021059963745\\
17	1	9.9376741746424\\
17	2	7.96703961334691\\
17	3	6.12208711231967\\
17	4	4.28114665876397\\
17	5	2.65285829989991\\
17	6	0.948495206520342\\
17	7	-0.515711579384506\\
17	8	-1.78986533865307\\
17	9	-3.13023665041835\\
17	10	-4.13001137551984\\
17	11	-4.92217634245768\\
18	1	15.0072633873813\\
18	2	12.9776824896054\\
18	3	11.2167910248566\\
18	4	9.2037767095744\\
18	5	7.38991557565536\\
18	6	5.46864936828556\\
18	7	3.63834865186702\\
18	8	1.96527222540812\\
18	9	0.428727908983152\\
18	10	-0.986549963683333\\
18	11	-2.25916777726415\\
19	1	14.7290972810493\\
19	2	12.8102893145832\\
19	3	10.9320598554478\\
19	4	8.91469152015454\\
19	5	7.05582254510422\\
19	6	5.12087948856051\\
19	7	3.48560495927929\\
19	8	1.70794890530429\\
19	9	0.234739498666191\\
19	10	-1.14194039658969\\
19	11	-2.42084163704452\\
};
\end{axis}


% Position C
\begin{axis}[%
width=0.21\linewidth,
height=0.1\linewidth,
at={(0.44\linewidth,0\linewidth)},
scale only axis,
point meta min=-7.5,
point meta max=16.5,
xmin=1,
xmax=19,
xtick={1,4,7,10,13,16,19},
xticklabels={{},{-30},{-15},{  0},{ 15},{ 30},{ 45}},
xlabel style={font=\tiny\color{white!15!black}},
%xlabel={Beam angle [°]},
y dir=reverse,
line width = 0.05pt,
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
%yticklabels={{ 10},{ -3},{ -5},{ -7},{ -9},{-11},{-13},{-15},{-17},{-19},{-21},{-23}},
y tick label style={font=\tiny},
x tick label style={font=\tiny},
ylabel style={font=\color{white!15!black}},
%ylabel={Relative PBCH power level [dB]},
axis background/.style={fill=white},
colormap/jet,
%colorbar
]

\addplot[%
surf,
shader=faceted interp, draw=black, colormap/jet, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	17.9233546128611\\
1	2	16.0848380577581\\
1	3	14.2025825973879\\
1	4	12.3168796986882\\
1	5	10.3770739995449\\
1	6	8.47143691779234\\
1	7	6.50593471508353\\
1	8	4.75756619062112\\
1	9	3.0345824181594\\
1	10	1.36252398075939\\
1	11	-0.137526018728718\\
2	1	19.7632218147516\\
2	2	17.8809577093487\\
2	3	15.9169619523336\\
2	4	13.986816277419\\
2	5	12.0155391840579\\
2	6	9.99543081258597\\
2	7	8.14082317741206\\
2	8	6.20317830679694\\
2	9	4.44704224572091\\
2	10	2.6579935206712\\
2	11	1.17446904413899\\
3	1	19.5954237572397\\
3	2	17.7531600654653\\
3	3	15.7822097322425\\
3	4	13.8584598700582\\
3	5	11.9018163638725\\
3	6	10.0692475865288\\
3	7	8.12028011102182\\
3	8	6.21672059071703\\
3	9	4.38386129328135\\
3	10	2.65208967723093\\
3	11	1.01572929397412\\
4	1	18.8208195087621\\
4	2	16.857270549751\\
4	3	15.00804031267\\
4	4	13.0309599062368\\
4	5	10.9944347695905\\
4	6	9.21772757140607\\
4	7	7.21761339068821\\
4	8	5.39018435672142\\
4	9	3.60554304814922\\
4	10	1.93699755852565\\
4	11	0.377153645814464\\
5	1	17.136988082894\\
5	2	15.2497842459448\\
5	3	13.3132744023452\\
5	4	11.4153590928045\\
5	5	9.48712318314126\\
5	6	7.57659635844058\\
5	7	5.714102430079\\
5	8	3.798626317474\\
5	9	2.23727391419659\\
5	10	0.663239390407918\\
5	11	-0.856471292165503\\
6	1	14.8173094002081\\
6	2	12.8999901676544\\
6	3	10.9428296949634\\
6	4	9.02289708014728\\
6	5	7.13815294258061\\
6	6	5.24748097431853\\
6	7	3.39664924489836\\
6	8	1.81032310689693\\
6	9	0.313313262021514\\
6	10	-1.13038332040391\\
6	11	-2.32034634125091\\
7	1	10.9617928018428\\
7	2	8.99782911850602\\
7	3	7.21173608347755\\
7	4	5.32509723563573\\
7	5	3.46125653492987\\
7	6	1.88853958185554\\
7	7	0.26194302146412\\
7	8	-1.0782967515819\\
7	9	-2.511527748197\\
7	10	-3.55312793642068\\
7	11	-4.33604093538966\\
8	1	4.79392253699454\\
8	2	3.04960186778635\\
8	3	1.43530209235908\\
8	4	-0.0677187905043789\\
8	5	-1.50332397035216\\
8	6	-2.50298345985516\\
8	7	-3.75550839975876\\
8	8	-4.5772577612198\\
8	9	-4.96792760145991\\
8	10	-5.44037944304395\\
8	11	-5.58941311591576\\
9	1	6.89738343079801\\
9	2	5.14847205526611\\
9	3	3.35619266680126\\
9	4	1.67256169901637\\
9	5	0.123884041239974\\
9	6	-1.25662875600707\\
9	7	-2.42158545906335\\
9	8	-3.63676716186586\\
9	9	-4.45737875493812\\
9	10	-5.04447109058493\\
9	11	-5.43484488777004\\
10	1	9.98214870259592\\
10	2	8.00096681335659\\
10	3	6.11280631356058\\
10	4	4.28981897454544\\
10	5	2.6223269732081\\
10	6	1.01758997503489\\
10	7	-0.378669700204386\\
10	8	-1.65446428542928\\
10	9	-2.89064868913775\\
10	10	-4.11926664196998\\
10	11	-5.06520645419825\\
11	1	11.2066813568344\\
11	2	9.26357139578406\\
11	3	7.33078905827967\\
11	4	5.42811589243709\\
11	5	3.59457571444649\\
11	6	2.00133440660778\\
11	7	0.393996260333585\\
11	8	-0.946450411702902\\
11	9	-2.21043157257504\\
11	10	-3.37093410318078\\
11	11	-4.37958127180754\\
12	1	9.56584715370975\\
12	2	7.63887877358348\\
12	3	5.79901721833072\\
12	4	3.95700135984677\\
12	5	2.22402910648148\\
12	6	0.740479446332489\\
12	7	-0.829395458772902\\
12	8	-1.97884461518717\\
12	9	-3.17170334753736\\
12	10	-4.32206758810259\\
12	11	-4.91888182748374\\
13	1	8.36357451662039\\
13	2	6.56846590234056\\
13	3	4.62068120149746\\
13	4	2.93809371178356\\
13	5	1.2402470995444\\
13	6	-0.22097047619033\\
13	7	-1.56586749289013\\
13	8	-2.8417337669554\\
13	9	-3.81301215270077\\
13	10	-4.71953979233225\\
13	11	-5.27921606830621\\
14	1	3.77612613895657\\
14	2	2.0294511368153\\
14	3	0.452053485014222\\
14	4	-1.01191668325137\\
14	5	-2.15381885223198\\
14	6	-3.15112944078069\\
14	7	-4.16433242741847\\
14	8	-4.88787657980902\\
14	9	-5.27244929312367\\
14	10	-5.45210853090032\\
14	11	-5.71521989649447\\
15	1	-3.56087964191907\\
15	2	-4.29082928018922\\
15	3	-4.76705629784331\\
15	4	-5.17890834775092\\
15	5	-5.47510876143205\\
15	6	-5.68373110033781\\
15	7	-5.89665312529195\\
15	8	-5.95985781297523\\
15	9	-6.0056673015066\\
15	10	-6.21586852984668\\
15	11	-6.07656356273858\\
16	1	2.22871965584443\\
16	2	0.730638026706016\\
16	3	-0.783748548165876\\
16	4	-1.95198602410149\\
16	5	-3.09160368145764\\
16	6	-4.11356523229006\\
16	7	-4.75649421792313\\
16	8	-5.1740611020018\\
16	9	-5.4788952176821\\
16	10	-5.60695744420502\\
16	11	-5.95181972873729\\
17	1	9.78546840481975\\
17	2	7.86550347428093\\
17	3	5.95661769127587\\
17	4	4.20073821526093\\
17	5	2.59345345442584\\
17	6	0.829864739072483\\
17	7	-0.567947038286932\\
17	8	-1.96062695812668\\
17	9	-3.07967545100524\\
17	10	-4.14173666284169\\
17	11	-5.03375040726405\\
18	1	12.4167223844367\\
18	2	10.4876222801424\\
18	3	8.61941998430151\\
18	4	6.64810670342407\\
18	5	4.8376963036677\\
18	6	3.09180102801144\\
18	7	1.46493347090123\\
18	8	-0.0629059218311989\\
18	9	-1.3777128563727\\
18	10	-2.62858750734893\\
18	11	-3.76073152149979\\
19	1	9.49169950333975\\
19	2	7.70022986857323\\
19	3	5.70044415169854\\
19	4	3.93826158912328\\
19	5	2.24922780090406\\
19	6	0.743876814233262\\
19	7	-0.727411654567251\\
19	8	-2.01904039004426\\
19	9	-3.27815679326751\\
19	10	-4.14672841485169\\
19	11	-5.07078680974695\\
};
\end{axis}

% Position D
\begin{axis}[%
width=0.21\linewidth,
height=0.1\linewidth,
at={(0.66\linewidth,0\linewidth)},
scale only axis,
point meta min=-7.5,
point meta max=16.5,
xmin=1,
xmax=19,
xtick={1,4,7,10,13,16,19},
xticklabels={{},{-30},{-15},{  0},{ 15},{ 30},{ 45}},
xlabel style={font=\tiny\color{white!15!black}},
%xlabel={Beam angle [°]},
y dir=reverse,
line width = 0.05pt,
ymin=1,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10,11},
yticklabels={{},{},{},{},{},{},{},{},{},{},{},{},{},{}},
%yticklabels={{ 10},{ -3},{ -5},{ -7},{ -9},{-11},{-13},{-15},{-17},{-19},{-21},{-23}},
y tick label style={font=\tiny},
x tick label style={font=\tiny},
ylabel style={font=\color{white!15!black}},
%ylabel={Relative PBCH power level [dB]},
axis background/.style={fill=white},
colormap/jet,
]

\addplot[%
surf,
shader=faceted interp, draw=black, colormap/jet, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	2.51300554952705\\
1	2	0.98028281004602\\
1	3	-0.544101067202528\\
1	4	-1.76888638299234\\
1	5	-3.01823386193184\\
1	6	-3.8094523118825\\
1	7	-4.69785125872939\\
1	8	-5.23436836265463\\
1	9	-5.54378756947968\\
1	10	-5.67813790473517\\
1	11	-5.73542249680741\\
2	1	2.89843328733684\\
2	2	1.2688212145015\\
2	3	-0.179759313235102\\
2	4	-1.43966146971844\\
2	5	-2.87280387354906\\
2	6	-3.70443494176614\\
2	7	-4.58287186080705\\
2	8	-5.04816370678526\\
2	9	-5.48035237125475\\
2	10	-5.77429196228747\\
2	11	-5.8348732610665\\
3	1	2.79552396776329\\
3	2	1.14960607745109\\
3	3	-0.271625805650786\\
3	4	-1.6185675650276\\
3	5	-2.82642311553601\\
3	6	-3.73047808102134\\
3	7	-4.66588973312224\\
3	8	-5.1385166233751\\
3	9	-5.5304513211946\\
3	10	-5.64438911444462\\
3	11	-5.79916051706013\\
4	1	1.87457882897584\\
4	2	0.355355121364022\\
4	3	-0.961564242782611\\
4	4	-2.20911231271772\\
4	5	-3.40993103781101\\
4	6	-4.21994762713503\\
4	7	-4.82522870984922\\
4	8	-5.37033324208811\\
4	9	-5.5353170558672\\
4	10	-5.60087273378205\\
4	11	-5.74496766003769\\
5	1	0.459008651170395\\
5	2	-0.917123263767307\\
5	3	-2.20907701942136\\
5	4	-3.33162548651965\\
5	5	-4.12789546075435\\
5	6	-4.71033726335866\\
5	7	-5.19811550825468\\
5	8	-5.33370630236911\\
5	9	-5.67707488657569\\
5	10	-5.76730541387543\\
5	11	-5.90906384261444\\
6	1	-0.997410175143573\\
6	2	-2.38441984132715\\
6	3	-3.1744552334751\\
6	4	-4.00431583723515\\
6	5	-4.75713510874546\\
6	6	-5.16544471245103\\
6	7	-5.43539048541941\\
6	8	-5.652858412885\\
6	9	-5.80699934803125\\
6	10	-5.85000170867006\\
6	11	-5.99056079439498\\
7	1	-2.78132046272596\\
7	2	-3.68226687497625\\
7	3	-4.45419245941047\\
7	4	-4.9236487025368\\
7	5	-5.3547588087061\\
7	6	-5.53243424059271\\
7	7	-5.72118265390213\\
7	8	-5.78503277379147\\
7	9	-6.01857967758595\\
7	10	-5.93603188593175\\
7	11	-6.08947087071063\\
8	1	-4.05791408018636\\
8	2	-4.73130806436857\\
8	3	-5.14132050601178\\
8	4	-5.38042973553146\\
8	5	-5.6089732337395\\
8	6	-5.85939464006939\\
8	7	-6.02227153362247\\
8	8	-6.05079956508412\\
8	9	-5.98986696859658\\
8	10	-6.20250652805858\\
8	11	-6.2365510529643\\
9	1	-4.69737668721322\\
9	2	-5.03883035375922\\
9	3	-5.4486213752882\\
9	4	-5.60303759624272\\
9	5	-5.84556008010956\\
9	6	-5.96405341827604\\
9	7	-5.88833101778014\\
9	8	-6.11672300423744\\
9	9	-6.16854346075504\\
9	10	-6.22071489261506\\
9	11	-6.07828675763105\\
10	1	-4.70550809096824\\
10	2	-5.17212986475308\\
10	3	-5.29386898261772\\
10	4	-5.54449864156762\\
10	5	-5.80095060940081\\
10	6	-5.89768430845352\\
10	7	-5.91473452435411\\
10	8	-6.02083914156265\\
10	9	-6.00988552429409\\
10	10	-6.06961797149256\\
10	11	-6.10478604834416\\
11	1	-4.89935315431035\\
11	2	-5.2381278817774\\
11	3	-5.43273368909417\\
11	4	-5.70901872052522\\
11	5	-5.68929864423539\\
11	6	-5.94910475209044\\
11	7	-5.95838191923569\\
11	8	-6.06085396888206\\
11	9	-6.1778401258082\\
11	10	-6.1502357616369\\
11	11	-6.17375137948445\\
12	1	-5.13060371206386\\
12	2	-5.41393082047785\\
12	3	-5.70143893680278\\
12	4	-5.75686806386988\\
12	5	-5.89944479160851\\
12	6	-5.99351877836908\\
12	7	-6.12322956746287\\
12	8	-6.11353110196058\\
12	9	-6.11489542538857\\
12	10	-6.13022467141898\\
12	11	-6.16319814210873\\
13	1	-5.04408069621046\\
13	2	-5.43109208627241\\
13	3	-5.60779471922238\\
13	4	-5.77484067311063\\
13	5	-5.8370140755601\\
13	6	-5.95984252067922\\
13	7	-6.12040083984171\\
13	8	-6.08593103256486\\
13	9	-6.13536501078931\\
13	10	-6.2226000807335\\
13	11	-6.12186259869705\\
14	1	-4.83247652889558\\
14	2	-5.18265875664298\\
14	3	-5.5153786891126\\
14	4	-5.65929405779838\\
14	5	-5.84547123613692\\
14	6	-5.93225224643881\\
14	7	-5.94977934186725\\
14	8	-6.06370315546666\\
14	9	-6.17265673710244\\
14	10	-6.12744669159711\\
14	11	-6.13180209658342\\
15	1	-4.31405032623611\\
15	2	-4.81630225129093\\
15	3	-5.22178070067932\\
15	4	-5.46002820263049\\
15	5	-5.79329181160731\\
15	6	-5.82836613513804\\
15	7	-5.93019595213389\\
15	8	-6.04202163265895\\
15	9	-6.0711185271576\\
15	10	-6.17845075077439\\
15	11	-6.0416077784449\\
16	1	-4.00351840719503\\
16	2	-4.52162108197666\\
16	3	-5.01409508719243\\
16	4	-5.37518772172854\\
16	5	-5.57908610719461\\
16	6	-5.86058579535114\\
16	7	-5.8101014593659\\
16	8	-5.87499777332499\\
16	9	-6.03127336788261\\
16	10	-5.96603080817804\\
16	11	-6.14160851356444\\
17	1	-3.77572559038701\\
17	2	-4.48096318496679\\
17	3	-4.89676606789276\\
17	4	-5.31094524391417\\
17	5	-5.5505603644974\\
17	6	-5.74959986509625\\
17	7	-5.90184283919535\\
17	8	-5.96079468958517\\
17	9	-6.08144196505362\\
17	10	-6.07311704492496\\
17	11	-6.23081965860765\\
18	1	-4.71353801571615\\
18	2	-5.1364838404143\\
18	3	-5.44062206429392\\
18	4	-5.44634465720379\\
18	5	-5.94096479000191\\
18	6	-5.86195676541747\\
18	7	-5.97087333425345\\
18	8	-5.93249803225673\\
18	9	-6.14363685314852\\
18	10	-6.14933820871327\\
18	11	-6.21111028821049\\
19	1	-3.98125859963455\\
19	2	-4.66937366746318\\
19	3	-5.08425489072487\\
19	4	-5.25711405307637\\
19	5	-5.41120120842464\\
19	6	-5.78339585827566\\
19	7	-5.8912298340329\\
19	8	-6.01131971664087\\
19	9	-6.14415561460801\\
19	10	-6.12452235819027\\
19	11	-6.12023512587868\\
};
\end{axis}

\begin{axis}[%
width=0.307\linewidth,
height=0.154\linewidth,
at={(-0.039\linewidth,-0.017\linewidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> tikz/wiretap_ch_model.tex <==
  \begin{tikzpicture}[font=\footnotesize, >=latex]%,scale=\tikzscale]
    \node[input] (M) {};
    \node[block, align=center, right=1.2em of M]
        (sec-layer-1)
        {\scriptsize $f_s^{-1}$};%\\ \scriptsize encoder
    \node[block, align=center, right=1.5em of sec-layer-1]
        (ec-mod-layer-1)
        {\scriptsize Transm.\\ \scriptsize encoder};
    \node[block, right=2em of ec-mod-layer-1]
        (ch-bob)
        {\scriptsize $W_B$};
    \node[block, align=center, right=2.3em of ch-bob]
        (ec-mod-layer-2)
        {\scriptsize Transm.\\ \scriptsize decoder};
    \node[block, align=center, right=1.5em of ec-mod-layer-2]
        (sec-layer-2)
        {\scriptsize $f_s$}; %\\ \scriptsize decoder

    \node[output, right=1.2em of sec-layer-2] (M-hat) {};

    \node[block, below right=1.7em and 2em of ec-mod-layer-1]
        (ch-eve)
        {\scriptsize $W_E$};
    \node[block, right=2.3em of ch-eve] (eve) {$\mathcal{A}$};

    \draw[->] (M)
        -- node[above, xshift=-0.5em]   {$m$} (sec-layer-1);
    % \draw[->] (M)
        % -- node[above, xshift=-3.0em]   {$m \in \{0,1\}^k$} (sec-layer-1);
    \draw[->] (sec-layer-1)
        -- node[above]                  {$v$} (ec-mod-layer-1);
    \draw[->] (ec-mod-layer-1)
        -- coordinate (mid) node[above] {$x$} (ch-bob);
    \draw[->] (ch-bob)
        -- node[above, xshift=-0.3em]   {$y$} (ec-mod-layer-2);
    \draw[->] (ec-mod-layer-2)
        -- node[above]                  {$\hat{v}$} (sec-layer-2);
    \draw[->] (sec-layer-2)
        -- node[above, xshift=0.8em]    {$\hat{m}$} (M-hat);    
    \draw[->] (mid)
        |- (ch-eve);
    \draw[->] (ch-eve)
        -- node[above, xshift=0.1em]   {$z$} (eve);
%, xshift=-0.1em,yshift=0.9em
%+ \upomega_{E}
%, xshift=-0.3em,yshift=1.3em
% + \upomega_{B}
    
    \node[draw, rectangle, densely dashed, inner xsep=0.4em, inner ysep=0.35em, yshift=-0.13em,
    fit=(sec-layer-1)(ec-mod-layer-1)] (alice) {};
    \node[draw, rectangle, densely dashed, inner xsep=0.4em,
    inner ysep=0.35em, yshift=-0.13em, xshift=-0.24em,
    fit=(sec-layer-2)(ec-mod-layer-2)] (bob) {};
    \node[draw, rectangle, densely dashed, inner ysep=0.35em, inner xsep=0.4em, yshift=-0.13em,
    fit=(eve)] (eve1) {};
    % \node[anchor=south west,xshift=-1.6em] at (alice.north west) {Legitimate sender: Alice};
    \node[anchor=south west, xshift=-1.5em] at (alice.north west) {Legitimate sender: Alice (gNB)};
    % \node[anchor=south east] at   (bob.north east) {Legitimate receiver: Bob};
    \node[anchor=south west, xshift=-1.5em] at   (bob.north west) {Legitimate receiver: Bob (UE)};
    \node[anchor=north west, xshift=-1.5em] at   (eve1.south west) {Eavesdropper: Eve};

    \node[below=1.5em of ch-eve, align=center] (seed) {Seed $s$};
    \draw[->] (seed) -| (sec-layer-1);
    \draw[->] (seed) -| (sec-layer-2);
    \path let \p1=(seed.east), \p2=(eve) in coordinate (split) at (\x2,\y1);
    \draw[->, densely dotted] (split) -- (eve);

  \end{tikzpicture}
